Variationally optimizing infinite projected entangled-pair states at large bond dimensions: A split corner transfer matrix renormalization group approach

Projected entangled-pair states (PEPS) have become a powerful tool for studying quantum many-body systems in the condensed matter and quantum materials context, particularly with advances in variational energy optimization methods. A key challenge within this framework is the computational cost associated with the contraction of the two-dimensional lattice, crucial for calculating state vector norms and expectation values. The conventional approach, using the corner transfer matrix renormalization group (CTMRG), involves combining two tensor network layers, resulting in significant time and memory demands. In this work, we introduce an alternative "split-CTMRG" algorithm, which maintains separate PEPS layers and leverages new environment tensors, reducing computational complexity while preserving accuracy. Benchmarks on quantum lattice models demonstrate substantial speedups for variational energy optimization, rendering this method valuable for large-scale PEPS simulations.

==> figures/M_red_proj1.tex <==
 \begin{tikzpicture}[baseline=-0.65ex]%
    % contant definitions%
    \def\tensorSep{1.1}%
    \def\tensorSize{0.2}%
    \begin{scope}[shift={(0, 0.75*\tensorSep)}]%
        \coordinate (rhoTop) at ({0*\tensorSep}, {0*\tensorSep});%
        \coordinate (rhoBottom) at ({0*\tensorSep}, {-1.5*\tensorSep});%
        %
        \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] ($(rhoTop) + (-0.8*\tensorSep, 0)$) -- ($(rhoTop) + (-0.8*\tensorSep, -0.75*\tensorSep)$);%
        
        \draw[thick] ($(rhoTop) + (-0.4*\tensorSep, 0)$) -- ($(rhoTop) + (-0.4*\tensorSep, -0.75*\tensorSep)$);%
        
        \draw[thick, decorate, decoration={coil, aspect=0}] ($(rhoBottom) + (-0.6*\tensorSep, 1.6*\tensorSep)$) -- ($(rhoBottom) + (-0.6*\tensorSep, 0)$);%

        
        \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] ($(rhoTop) + (0.8*\tensorSep, 0)$) -- ($(rhoTop) + (0.8*\tensorSep, -0.6*\tensorSep)$);%
        \draw[thick] ($(rhoTop) + (0.4*\tensorSep, 0)$) -- ($(rhoTop) + (0.4*\tensorSep, -0.6*\tensorSep)$);%
        \draw[thick, decorate, decoration={coil, aspect=0}] ($(rhoTop) + (0.6*\tensorSep, -0.6*\tensorSep)$) -- ($(rhoTop) + (0.6*\tensorSep, 0)$);%
        
        %
        \draw[thick, decorate, decoration={coil, aspect=0}] ($(rhoBottom) + (0.6*\tensorSep, 0.6*\tensorSep)$) -- ($(rhoBottom) + (0.6*\tensorSep, 0)$);%
        
        \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] ($(rhoBottom) + (-0.8*\tensorSep, 0)$) -- ($(rhoBottom) + (-0.8*\tensorSep, 0.75*\tensorSep)$);%
        \draw[thick] ($(rhoBottom) + (-0.4*\tensorSep, 0)$) -- ($(rhoBottom) + (-0.4*\tensorSep, 0.75*\tensorSep)$);%
        \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] ($(rhoBottom) + (0.8*\tensorSep, 0)$) -- ($(rhoBottom) + (0.8*\tensorSep, 0.6*\tensorSep)$);%
        \draw[thick] ($(rhoBottom) + (0.4*\tensorSep, 0)$) -- ($(rhoBottom) + (0.4*\tensorSep, 0.6*\tensorSep)$);%
        %
        \draw[draw,fill=gray!30] ($(rhoTop) - (1.0*\tensorSep, 0.25*\tensorSep)$) rectangle ++(2.0*\tensorSep, 0.5*\tensorSep);%
        \node at (rhoTop) {$\rho_{\text{red}}^T$};%
        %
        \draw[draw,fill=gray!30] ($(rhoBottom) - (1.0*\tensorSep, 0.25*\tensorSep)$) rectangle ++(2.0*\tensorSep, 0.5*\tensorSep);%
        \node at (rhoBottom) {$\rho_{\text{red}}^B$};%
    \end{scope}%
  \end{tikzpicture}%

==> figures/M_red_proj1_variante_2.tex <==
 \begin{tikzpicture}[baseline=-0.65ex]%
    % contant definitions%
    \def\tensorSep{1.1}%
    \def\tensorSize{0.2}%
    \begin{scope}[shift={(0, 0.75*\tensorSep)}]%
        \coordinate (rhoTop) at ({0*\tensorSep}, {0*\tensorSep});%
        \coordinate (rhoBottom) at ({0*\tensorSep}, {-1.5*\tensorSep});%
        %
        \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] ($(rhoTop) + (-0.8*\tensorSep, 0)$) -- ($(rhoTop) + (-0.8*\tensorSep, -0.75*\tensorSep)$);%
        
        \draw[thick] ($(rhoTop) + (-0.4*\tensorSep, 0)$) -- ($(rhoTop) + (-0.4*\tensorSep, -0.75*\tensorSep)$);%
        
        %\draw[thick, decorate, decoration={coil, aspect=0}] ($(rhoBottom) + (-0.6*\tensorSep, 1.6*\tensorSep)$) -- ($(rhoBottom) + (-0.6*\tensorSep, 0)$);%

        
        \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] ($(rhoTop) + (0.8*\tensorSep, 0)$) -- ($(rhoTop) + (0.8*\tensorSep, -0.6*\tensorSep)$);%
        \draw[thick] ($(rhoTop) + (0.4*\tensorSep, 0)$) -- ($(rhoTop) + (0.4*\tensorSep, -0.6*\tensorSep)$);%
        %\draw[thick, decorate, decoration={coil, aspect=0}] ($(rhoTop) + (0.6*\tensorSep, -0.6*\tensorSep)$) -- ($(rhoTop) + (0.6*\tensorSep, 0)$);%
        
        %
        %\draw[thick, decorate, decoration={coil, aspect=0}] ($(rhoBottom) + (0.6*\tensorSep, 0.6*\tensorSep)$) -- ($(rhoBottom) + (0.6*\tensorSep, 0)$);%
        
        \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] ($(rhoBottom) + (-0.8*\tensorSep, 0)$) -- ($(rhoBottom) + (-0.8*\tensorSep, 0.75*\tensorSep)$);%
        \draw[thick] ($(rhoBottom) + (-0.4*\tensorSep, 0)$) -- ($(rhoBottom) + (-0.4*\tensorSep, 0.75*\tensorSep)$);%
        \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] ($(rhoBottom) + (0.8*\tensorSep, 0)$) -- ($(rhoBottom) + (0.8*\tensorSep, 0.6*\tensorSep)$);%
        \draw[thick] ($(rhoBottom) + (0.4*\tensorSep, 0)$) -- ($(rhoBottom) + (0.4*\tensorSep, 0.6*\tensorSep)$);%
        %
        \draw[draw,fill=gray!30] ($(rhoTop) - (1.0*\tensorSep, 0.25*\tensorSep)$) rectangle ++(2.0*\tensorSep, 0.5*\tensorSep);%
        \node at (rhoTop) {$\rho_{\text{red}}^T$};%
        %
        \draw[draw,fill=gray!30] ($(rhoBottom) - (1.0*\tensorSep, 0.25*\tensorSep)$) rectangle ++(2.0*\tensorSep, 0.5*\tensorSep);%
        \node at (rhoBottom) {$\rho_{\text{red}}^B$};%
    \end{scope}%
  \end{tikzpicture}%

==> figures/M_red_proj2.tex <==
\begin{tikzpicture}[baseline=-0.65ex]%
% contant definitions%
\def\tensorSep{1.1}%
\def\tensorSize{0.2}%
\begin{scope}[shift={(0, 0.75*\tensorSep)}]%
    \coordinate (Vh) at ({0*\tensorSep}, {0*\tensorSep});%
    \coordinate (S) at ({-0.6*\tensorSep}, {-0.75*\tensorSep});%
    \coordinate (U) at ({0*\tensorSep}, {-1.5*\tensorSep});%
    %
    \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] ($(Vh) + (-0.8*\tensorSep, 0)$) -- ($(Vh) + (-0.8*\tensorSep, -0.75*\tensorSep)$);%
    \draw[thick] ($(Vh) + (-0.4*\tensorSep, 0)$) -- ($(Vh) + (-0.4*\tensorSep, -0.75*\tensorSep)$);%
    
    \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] ($(Vh) + (0.8*\tensorSep, 0)$) -- ($(Vh) + (0.8*\tensorSep, -0.6*\tensorSep)$);%
    \draw[thick] ($(Vh) + (0.4*\tensorSep, 0)$) -- ($(Vh) + (0.4*\tensorSep, -0.6*\tensorSep)$);%
    %
    \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] ($(U) + (-0.8*\tensorSep, 0)$) -- ($(U) + (-0.8*\tensorSep, 0.75*\tensorSep)$);%
    \draw[thick] ($(U) + (-0.4*\tensorSep, 0)$) -- ($(U) + (-0.4*\tensorSep, 0.75*\tensorSep)$);%

    \draw[thick, decorate, decoration={coil, aspect=0}] ($(rhoTop) + (0.6*\tensorSep, -0.6*\tensorSep)$) -- ($(rhoTop) + (0.6*\tensorSep, 0)$);%

    \draw[thick, decorate, decoration={coil, aspect=0}] ($(rhoBottom) + (-0.6*\tensorSep, 1.6*\tensorSep)$) -- ($(rhoBottom) + (-0.6*\tensorSep, 0)$);%
    %
    \draw[thick, decorate, decoration={coil, aspect=0}] ($(rhoBottom) + (0.6*\tensorSep, 0.6*\tensorSep)$) -- ($(rhoBottom) + (0.6*\tensorSep, 0)$);%


    
    \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] ($(U) + (0.8*\tensorSep, 0)$) -- ($(U) + (0.8*\tensorSep, 0.6*\tensorSep)$);%
    \draw[thick] ($(U) + (0.4*\tensorSep, 0)$) -- ($(U) + (0.4*\tensorSep, 0.6*\tensorSep)$);%
    %
    \draw[draw,fill=gray!30] ($(U) - (1.0*\tensorSep, 0.25*\tensorSep)$) rectangle ++(2.0*\tensorSep, 0.5*\tensorSep);%
    \node at (U) {$U_{\text{teal}}$};%
    %
    \draw[draw,fill=gray!30] ($(S) - (0.4*\tensorSep, 0.25*\tensorSep)$) rectangle ++(0.8*\tensorSep, 0.5*\tensorSep);%
    \node at (S) {$S_{\text{red}}$};%
    %
    \draw[draw,fill=gray!30] ($(Vh) - (1.0*\tensorSep, 0.25*\tensorSep)$) rectangle ++(2.0*\tensorSep, 0.5*\tensorSep);%
    \node at (Vh) {$V_{\text{red}}^\dagger$};%
\end{scope}%
\end{tikzpicture}%

==> figures/M_red_proj2_variante_2.tex <==
\begin{tikzpicture}[baseline=-0.65ex]%
% contant definitions%
\def\tensorSep{1.1}%
\def\tensorSize{0.2}%
\begin{scope}[shift={(0, 0.75*\tensorSep)}]%
    \coordinate (Vh) at ({0*\tensorSep}, {0*\tensorSep});%
    \coordinate (S) at ({-0.6*\tensorSep}, {-0.75*\tensorSep});%
    \coordinate (U) at ({0*\tensorSep}, {-1.5*\tensorSep});%
    %
    \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] ($(Vh) + (-0.8*\tensorSep, 0)$) -- ($(Vh) + (-0.8*\tensorSep, -0.75*\tensorSep)$);%
    \draw[thick] ($(Vh) + (-0.4*\tensorSep, 0)$) -- ($(Vh) + (-0.4*\tensorSep, -0.75*\tensorSep)$);%
    
    \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] ($(Vh) + (0.8*\tensorSep, 0)$) -- ($(Vh) + (0.8*\tensorSep, -0.6*\tensorSep)$);%
    \draw[thick] ($(Vh) + (0.4*\tensorSep, 0)$) -- ($(Vh) + (0.4*\tensorSep, -0.6*\tensorSep)$);%
    %
    \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] ($(U) + (-0.8*\tensorSep, 0)$) -- ($(U) + (-0.8*\tensorSep, 0.75*\tensorSep)$);%
    \draw[thick] ($(U) + (-0.4*\tensorSep, 0)$) -- ($(U) + (-0.4*\tensorSep, 0.75*\tensorSep)$);%

    %\draw[thick, decorate, decoration={coil, aspect=0}] ($(rhoTop) + (0.6*\tensorSep, -0.6*\tensorSep)$) -- ($(rhoTop) + (0.6*\tensorSep, 0)$);%

    %\draw[thick, decorate, decoration={coil, aspect=0}] ($(rhoBottom) + (-0.6*\tensorSep, 1.6*\tensorSep)$) -- ($(rhoBottom) + (-0.6*\tensorSep, 0)$);%
    %
    %\draw[thick, decorate, decoration={coil, aspect=0}] ($(rhoBottom) + (0.6*\tensorSep, 0.6*\tensorSep)$) -- ($(rhoBottom) + (0.6*\tensorSep, 0)$);%


    
    \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] ($(U) + (0.8*\tensorSep, 0)$) -- ($(U) + (0.8*\tensorSep, 0.6*\tensorSep)$);%
    \draw[thick] ($(U) + (0.4*\tensorSep, 0)$) -- ($(U) + (0.4*\tensorSep, 0.6*\tensorSep)$);%
    %
    \draw[draw,fill=gray!30] ($(U) - (1.0*\tensorSep, 0.25*\tensorSep)$) rectangle ++(2.0*\tensorSep, 0.5*\tensorSep);%
    \node at (U) {$U_{\text{teal}}$};%
    %
    \draw[draw,fill=gray!30] ($(S) - (0.4*\tensorSep, 0.25*\tensorSep)$) rectangle ++(0.8*\tensorSep, 0.5*\tensorSep);%
    \node at (S) {$S_{\text{red}}$};%
    %
    \draw[draw,fill=gray!30] ($(Vh) - (1.0*\tensorSep, 0.25*\tensorSep)$) rectangle ++(2.0*\tensorSep, 0.5*\tensorSep);%
    \node at (Vh) {$V_{\text{red}}^\dagger$};%
\end{scope}%
\end{tikzpicture}%

==> figures/M_teal_proj1.tex <==
  \begin{tikzpicture}[baseline=-0.65ex]%
    % contant definitions%
    \def\tensorSep{1.1}%
    \def\tensorSize{0.2}%
    \begin{scope}[shift={(0, 0.75*\tensorSep)}]%
        \coordinate (rhoTop) at ({0*\tensorSep}, {0*\tensorSep});%
        \coordinate (rhoBottom) at ({0*\tensorSep}, {-1.5*\tensorSep});%
        %
        \draw[line width=0.5mm,] ($(rhoTop) + (-0.8*\tensorSep, 0)$) -- ($(rhoTop) + (-0.8*\tensorSep, -0.75*\tensorSep)$);%
        \draw[thick] ($(rhoTop) + (-0.4*\tensorSep, 0)$) -- ($(rhoTop) + (-0.4*\tensorSep, -0.75*\tensorSep)$);%
        \draw[line width=0.5mm,] ($(rhoTop) + (0.8*\tensorSep, 0)$) -- ($(rhoTop) + (0.8*\tensorSep, -0.6*\tensorSep)$);%
        \draw[thick] ($(rhoTop) + (0.4*\tensorSep, 0)$) -- ($(rhoTop) + (0.4*\tensorSep, -0.6*\tensorSep)$);%
        %
        \draw[line width=0.5mm,] ($(rhoBottom) + (-0.8*\tensorSep, 0)$) -- ($(rhoBottom) + (-0.8*\tensorSep, 0.75*\tensorSep)$);%
        \draw[thick] ($(rhoBottom) + (-0.4*\tensorSep, 0)$) -- ($(rhoBottom) + (-0.4*\tensorSep, 0.75*\tensorSep)$);%
        \draw[line width=0.5mm,] ($(rhoBottom) + (0.8*\tensorSep, 0)$) -- ($(rhoBottom) + (0.8*\tensorSep, 0.6*\tensorSep)$);%
        \draw[thick] ($(rhoBottom) + (0.4*\tensorSep, 0)$) -- ($(rhoBottom) + (0.4*\tensorSep, 0.6*\tensorSep)$);%
        %
        \draw[draw,fill=gray!30] ($(rhoTop) - (1.0*\tensorSep, 0.25*\tensorSep)$) rectangle ++(2.0*\tensorSep, 0.5*\tensorSep);%
        \node at (rhoTop) {$\rho_{\text{teal}}^T$};%
        %
        \draw[draw,fill=gray!30] ($(rhoBottom) - (1.0*\tensorSep, 0.25*\tensorSep)$) rectangle ++(2.0*\tensorSep, 0.5*\tensorSep);%
        \node at (rhoBottom) {$\rho_{\text{teal}}^B$};%
    \end{scope}%
  \end{tikzpicture}%

==> figures/M_teal_proj2.tex <==
\begin{tikzpicture}[baseline=-0.65ex]%
% contant definitions%
\def\tensorSep{1.1}%
\def\tensorSize{0.2}%
\begin{scope}[shift={(0, 0.75*\tensorSep)}]%
    \coordinate (Vh) at ({0*\tensorSep}, {0*\tensorSep});%
    \coordinate (S) at ({-0.6*\tensorSep}, {-0.75*\tensorSep});%
    \coordinate (U) at ({0*\tensorSep}, {-1.5*\tensorSep});%
    %
    \draw[line width=0.5mm,] ($(Vh) + (-0.8*\tensorSep, 0)$) -- ($(Vh) + (-0.8*\tensorSep, -0.75*\tensorSep)$);%
    \draw[thick] ($(Vh) + (-0.4*\tensorSep, 0)$) -- ($(Vh) + (-0.4*\tensorSep, -0.75*\tensorSep)$);%
    
    \draw[line width=0.5mm,] ($(Vh) + (0.8*\tensorSep, 0)$) -- ($(Vh) + (0.8*\tensorSep, -0.6*\tensorSep)$);%
    \draw[thick] ($(Vh) + (0.4*\tensorSep, 0)$) -- ($(Vh) + (0.4*\tensorSep, -0.6*\tensorSep)$);%
    %
    \draw[line width=0.5mm,] ($(U) + (-0.8*\tensorSep, 0)$) -- ($(U) + (-0.8*\tensorSep, 0.75*\tensorSep)$);%
    \draw[thick] ($(U) + (-0.4*\tensorSep, 0)$) -- ($(U) + (-0.4*\tensorSep, 0.75*\tensorSep)$);%
    
    \draw[line width=0.5mm,] ($(U) + (0.8*\tensorSep, 0)$) -- ($(U) + (0.8*\tensorSep, 0.6*\tensorSep)$);%
    \draw[thick] ($(U) + (0.4*\tensorSep, 0)$) -- ($(U) + (0.4*\tensorSep, 0.6*\tensorSep)$);%
    %
    \draw[draw,fill=gray!30] ($(U) - (1.0*\tensorSep, 0.25*\tensorSep)$) rectangle ++(2.0*\tensorSep, 0.5*\tensorSep);%
    \node at (U) {$U_{\text{teal}}$};%
    %
    \draw[draw,fill=gray!30] ($(S) - (0.4*\tensorSep, 0.25*\tensorSep)$) rectangle ++(0.8*\tensorSep, 0.5*\tensorSep);%
    \node at (S) {$S_{\text{teal}}$};%
    %
    \draw[draw,fill=gray!30] ($(Vh) - (1.0*\tensorSep, 0.25*\tensorSep)$) rectangle ++(2.0*\tensorSep, 0.5*\tensorSep);%
    \node at (Vh) {$V_{\text{teal}}^\dagger$};%
\end{scope}%
\end{tikzpicture}%

==> figures/M_yellow_proj1.tex <==
\begin{tikzpicture}[baseline=-0.65ex]%
        % contant definitions%
		\def\tensorSep{1.1}%
	    \def\tensorSize{0.2}%
		\begin{scope}[shift={(0, 0.75*\tensorSep)}]%
            \coordinate (rhoTop) at ({0*\tensorSep}, {0*\tensorSep});%
            \coordinate (rhoBottom) at ({0*\tensorSep}, {-1.5*\tensorSep});%
            %
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] ($(rhoTop) + (-0.8*\tensorSep, 0)$) -- ($(rhoTop) + (-0.8*\tensorSep, -0.75*\tensorSep)$);%
            \draw[thick] ($(rhoTop) + (-0.4*\tensorSep, 0)$) -- ($(rhoTop) + (-0.4*\tensorSep, -0.75*\tensorSep)$);%
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] ($(rhoTop) + (0.8*\tensorSep, 0)$) -- ($(rhoTop) + (0.8*\tensorSep, -0.6*\tensorSep)$);%
            \draw[thick] ($(rhoTop) + (0.4*\tensorSep, 0)$) -- ($(rhoTop) + (0.4*\tensorSep, -0.6*\tensorSep)$);%
            \draw[thick, decorate, decoration={coil, aspect=0}] ($(rhoTop) + (0.1*\tensorSep, -0.6*\tensorSep)$) -- ($(rhoTop) + (0.1*\tensorSep, 0)$);%
            %
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] ($(rhoBottom) + (-0.8*\tensorSep, 0)$) -- ($(rhoBottom) + (-0.8*\tensorSep, 0.75*\tensorSep)$);%
            \draw[thick] ($(rhoBottom) + (-0.4*\tensorSep, 0)$) -- ($(rhoBottom) + (-0.4*\tensorSep, 0.75*\tensorSep)$);%
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] ($(rhoBottom) + (0.8*\tensorSep, 0)$) -- ($(rhoBottom) + (0.8*\tensorSep, 0.6*\tensorSep)$);%
            \draw[thick] ($(rhoBottom) + (0.4*\tensorSep, 0)$) -- ($(rhoBottom) + (0.4*\tensorSep, 0.6*\tensorSep)$);%
            \draw[thick, decorate, decoration={coil, aspect=0}] ($(rhoBottom) + (0.1*\tensorSep, 0.6*\tensorSep)$) -- ($(rhoBottom) + (0.1*\tensorSep, 0)$);%
            %
            \draw[draw,fill=gray!30] ($(rhoTop) - (1.0*\tensorSep, 0.25*\tensorSep)$) rectangle ++(2.0*\tensorSep, 0.5*\tensorSep);%
            \node at (rhoTop) {$\rho_{\text{yellow}}^T$};%
            %
            \draw[draw,fill=gray!30] ($(rhoBottom) - (1.0*\tensorSep, 0.25*\tensorSep)$) rectangle ++(2.0*\tensorSep, 0.5*\tensorSep);%
            \node at (rhoBottom) {$\rho_{\text{yellow}}^B$};%
		\end{scope}%
      \end{tikzpicture}%

==> figures/M_yellow_proj1_variante_2.tex <==
\begin{tikzpicture}[baseline=-0.65ex]%
        % contant definitions%
		\def\tensorSep{1.1}%
	    \def\tensorSize{0.2}%
		\begin{scope}[shift={(0, 0.75*\tensorSep)}]%
            \coordinate (rhoTop) at ({0*\tensorSep}, {0*\tensorSep});%
            \coordinate (rhoBottom) at ({0*\tensorSep}, {-1.5*\tensorSep});%
            %
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] ($(rhoTop) + (-0.8*\tensorSep, 0)$) -- ($(rhoTop) + (-0.8*\tensorSep, -0.75*\tensorSep)$);%
            \draw[thick] ($(rhoTop) + (-0.4*\tensorSep, 0)$) -- ($(rhoTop) + (-0.4*\tensorSep, -0.75*\tensorSep)$);%
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] ($(rhoTop) + (0.8*\tensorSep, 0)$) -- ($(rhoTop) + (0.8*\tensorSep, -0.6*\tensorSep)$);%
            \draw[thick] ($(rhoTop) + (0.4*\tensorSep, 0)$) -- ($(rhoTop) + (0.4*\tensorSep, -0.6*\tensorSep)$);%
            \draw[thick, decorate, decoration={coil, aspect=0}] ($(rhoTop) + (-0.1*\tensorSep, -0.75*\tensorSep)$) -- ($(rhoTop) + (-0.1*\tensorSep, 0)$);%
            %
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] ($(rhoBottom) + (-0.8*\tensorSep, 0)$) -- ($(rhoBottom) + (-0.8*\tensorSep, 0.75*\tensorSep)$);%
            \draw[thick] ($(rhoBottom) + (-0.4*\tensorSep, 0)$) -- ($(rhoBottom) + (-0.4*\tensorSep, 0.75*\tensorSep)$);%
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] ($(rhoBottom) + (0.8*\tensorSep, 0)$) -- ($(rhoBottom) + (0.8*\tensorSep, 0.6*\tensorSep)$);%
            \draw[thick] ($(rhoBottom) + (0.4*\tensorSep, 0)$) -- ($(rhoBottom) + (0.4*\tensorSep, 0.6*\tensorSep)$);%
            \draw[thick, decorate, decoration={coil, aspect=0}] ($(rhoBottom) + (-0.1*\tensorSep, 0.75*\tensorSep)$) -- ($(rhoBottom) + (-0.1*\tensorSep, 0)$);%
            %
            \draw[draw,fill=gray!30] ($(rhoTop) - (1.0*\tensorSep, 0.25*\tensorSep)$) rectangle ++(2.0*\tensorSep, 0.5*\tensorSep);%
            \node at (rhoTop) {$\rho_{\text{yellow}}^T$};%
            %
            \draw[draw,fill=gray!30] ($(rhoBottom) - (1.0*\tensorSep, 0.25*\tensorSep)$) rectangle ++(2.0*\tensorSep, 0.5*\tensorSep);%
            \node at (rhoBottom) {$\rho_{\text{yellow}}^B$};%
		\end{scope}%
      \end{tikzpicture}%

==> figures/M_yellow_proj2.tex <==
\begin{tikzpicture}[baseline=-0.65ex]%
% contant definitions%
\def\tensorSep{1.1}%
\def\tensorSize{0.2}%
\begin{scope}[shift={(0, 0.75*\tensorSep)}]%
    \coordinate (Vh) at ({0*\tensorSep}, {0*\tensorSep});%
    \coordinate (S) at ({-0.6*\tensorSep}, {-0.75*\tensorSep});%
    \coordinate (U) at ({0*\tensorSep}, {-1.5*\tensorSep});%
    %
    \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] ($(Vh) + (-0.8*\tensorSep, 0)$) -- ($(Vh) + (-0.8*\tensorSep, -0.75*\tensorSep)$);%
    \draw[thick] ($(Vh) + (-0.4*\tensorSep, 0)$) -- ($(Vh) + (-0.4*\tensorSep, -0.75*\tensorSep)$);%
    
    \draw[thick, decorate, decoration={coil, aspect=0}] ($(Vh) + (-0.0*\tensorSep, -0.6*\tensorSep)$) -- ($(Vh) + (-0.0*\tensorSep, 0)$);%
    
    \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] ($(Vh) + (0.8*\tensorSep, 0)$) -- ($(Vh) + (0.8*\tensorSep, -0.6*\tensorSep)$);%
    \draw[thick] ($(Vh) + (0.4*\tensorSep, 0)$) -- ($(Vh) + (0.4*\tensorSep, -0.6*\tensorSep)$);%
    %
    \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] ($(U) + (-0.8*\tensorSep, 0)$) -- ($(U) + (-0.8*\tensorSep, 0.75*\tensorSep)$);%
    \draw[thick] ($(U) + (-0.4*\tensorSep, 0)$) -- ($(U) + (-0.4*\tensorSep, 0.75*\tensorSep)$);%

    \draw[thick, decorate, decoration={coil, aspect=0}] ($(U) + (-0.0*\tensorSep, 0.64*\tensorSep)$) -- ($(U) + (-0.0*\tensorSep, 0)$);%
    
    \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] ($(U) + (0.8*\tensorSep, 0)$) -- ($(U) + (0.8*\tensorSep, 0.6*\tensorSep)$);%
    \draw[thick] ($(U) + (0.4*\tensorSep, 0)$) -- ($(U) + (0.4*\tensorSep, 0.6*\tensorSep)$);%
    %
    \draw[draw,fill=gray!30] ($(U) - (1.0*\tensorSep, 0.25*\tensorSep)$) rectangle ++(2.0*\tensorSep, 0.5*\tensorSep);%
    \node at (U) {$U_{\text{yellow}}$};%
    \draw[draw,fill=gray!30] ($(S) - (0.4*\tensorSep, 0.25*\tensorSep)$) rectangle ++(0.8*\tensorSep, 0.5*\tensorSep);%
    \node at (S) {$S_{\text{yellow}}$};%
    %
    \draw[draw,fill=gray!30] ($(Vh) - (1.0*\tensorSep, 0.25*\tensorSep)$) rectangle ++(2.0*\tensorSep, 0.5*\tensorSep);%
    \node at (Vh) {$V_{\text{yellow}}^\dagger$};%
\end{scope}%
\end{tikzpicture}%

==> figures/M_yellow_proj2_variante_2.tex <==
\begin{tikzpicture}[baseline=-0.65ex]%
% contant definitions%
\def\tensorSep{1.1}%
\def\tensorSize{0.2}%
\begin{scope}[shift={(0, 0.75*\tensorSep)}]%
    \coordinate (Vh) at ({0*\tensorSep}, {0*\tensorSep});%
    \coordinate (S) at ({-0.6*\tensorSep}, {-0.75*\tensorSep});%
    \coordinate (U) at ({0*\tensorSep}, {-1.5*\tensorSep});%
    %
    \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] ($(Vh) + (-0.8*\tensorSep, 0)$) -- ($(Vh) + (-0.8*\tensorSep, -0.75*\tensorSep)$);%
    \draw[thick] ($(Vh) + (-0.4*\tensorSep, 0)$) -- ($(Vh) + (-0.4*\tensorSep, -0.75*\tensorSep)$);%
    
    \draw[thick, decorate, decoration={coil, aspect=0}] ($(Vh) + (-0.1*\tensorSep, 0)$) -- ($(Vh) + (-0.1*\tensorSep, -0.6*\tensorSep)$);%
    
    \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] ($(Vh) + (0.8*\tensorSep, 0)$) -- ($(Vh) + (0.8*\tensorSep, -0.6*\tensorSep)$);%
    \draw[thick] ($(Vh) + (0.4*\tensorSep, 0)$) -- ($(Vh) + (0.4*\tensorSep, -0.6*\tensorSep)$);%
    %
    \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] ($(U) + (-0.8*\tensorSep, 0)$) -- ($(U) + (-0.8*\tensorSep, 0.75*\tensorSep)$);%
    \draw[thick] ($(U) + (-0.4*\tensorSep, 0)$) -- ($(U) + (-0.4*\tensorSep, 0.75*\tensorSep)$);%

    \draw[thick, decorate, decoration={coil, aspect=0}] ($(U) + (-0.1*\tensorSep, 0)$) -- ($(U) + (-0.1*\tensorSep, 0.64*\tensorSep)$);%
    
    \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] ($(U) + (0.8*\tensorSep, 0)$) -- ($(U) + (0.8*\tensorSep, 0.6*\tensorSep)$);%
    \draw[thick] ($(U) + (0.4*\tensorSep, 0)$) -- ($(U) + (0.4*\tensorSep, 0.6*\tensorSep)$);%
    %
    \draw[draw,fill=gray!30] ($(U) - (1.0*\tensorSep, 0.25*\tensorSep)$) rectangle ++(2.0*\tensorSep, 0.5*\tensorSep);%
    \node at (U) {$U_{\text{yellow}}$};%
    %
    \draw[draw,fill=gray!30] ($(S) - (0.4*\tensorSep, 0.25*\tensorSep)$) rectangle ++(1.0*\tensorSep, 0.5*\tensorSep);%
    \node at ($(S) + (0.1*\tensorSep, 0)$) {$S_{\text{yellow}}$};%
    %
    \draw[draw,fill=gray!30] ($(Vh) - (1.0*\tensorSep, 0.25*\tensorSep)$) rectangle ++(2.0*\tensorSep, 0.5*\tensorSep);%
    \node at (Vh) {$V_{\text{yellow}}^\dagger$};%
\end{scope}%
\end{tikzpicture}%

==> figures/absorb_corner_bottom.tex <==
    \begin{tikzpicture}
        % contant definitions
		\def\tensorSep{1.29}
	    \def\tensorSize{0.18}

		\begin{scope}[shift = {(-3, 0)}]
            \coordinate (ket) at ({-0.5*\tensorSep}, {0*\tensorSep});
            \coordinate (bra) at ({+0.5*\tensorSep}, {-1.5*\tensorSep});
  
		      \coordinate (C1) at ({-1.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (T1ket) at ({-0.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (T1bra) at ({+0.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (T3bra) at ({+0.5*\tensorSep}, {-3*\tensorSep});
            \coordinate (T3ket) at ({-0.5*\tensorSep}, {-3*\tensorSep});
            \coordinate (C4) at ({-1.5*\tensorSep}, {-3*\tensorSep});
            \coordinate (T4bra) at ({-1.5*\tensorSep}, {-1.5*\tensorSep});
            \coordinate (T4ket) at ({-1.5*\tensorSep}, {0*\tensorSep});

            \coordinate (ProjT4ket1Top) at ({-1.0*\tensorSep}, {+1.2*\tensorSep});
            \coordinate (ProjT4ket2Top) at ({-0.25*\tensorSep}, {+0.9*\tensorSep});
            \coordinate (ProjT4ket2Bottom) at ({-0.25*\tensorSep}, {+0.6*\tensorSep});
            \coordinate (ProjT4ket1Bottom) at ({-1.0*\tensorSep}, {+0.3*\tensorSep});

            \coordinate (ProjKetBra1Top) at ({-1.0*\tensorSep}, {-0.3*\tensorSep});
            \coordinate (ProjKetBra2Top) at ({-0.25*\tensorSep}, {-0.6*\tensorSep});
            \coordinate (ProjKetBra2Bottom) at ({-0.25*\tensorSep}, {-0.9*\tensorSep});
            \coordinate (ProjKetBra1Bottom) at ({-1.0*\tensorSep}, {-1.2*\tensorSep});

            \coordinate (ProjT4bra1Top) at ({-1.0*\tensorSep}, {-1.8*\tensorSep});
            \coordinate (ProjT4bra2Top) at ({-0.25*\tensorSep}, {-2.1*\tensorSep});
            \coordinate (ProjT4bra2Bottom) at ({-0.25*\tensorSep}, {-2.4*\tensorSep});
            \coordinate (ProjT4bra1Bottom) at ({-1.0*\tensorSep}, {-2.7*\tensorSep});
  

            \draw[line width=0.5mm,] (T3bra) to ($(T3bra) + ({0.5*\tensorSep}, {0})$);
            \draw[thick, dashed, dash pattern=on 0.5pt off 0.5pt] (T3bra) to (T3ket);
            \draw[line width=0.5mm,] (T3ket) to (C4);

            \draw[line width=0.5mm,] (ProjT4bra2Top) to (ProjT4bra2Bottom);
            \draw[line width=0.5mm,] (ProjT4bra1Bottom) to ($(ProjT4bra1Bottom) + (0, 0.225*\tensorSep)$);
            \draw[line width=0.5mm,] (C4) to ($(C4) + (0, 0.25*\tensorSep)$);
            \draw[thick] (T3ket) to ($(T3ket) + (0, 0.25*\tensorSep)$);
            \draw[thick] (T3bra) to ($(T3bra) + (0, 0.525*\tensorSep)$);

            % Draw tensors

            \node[below=6] at (T3bra) {$T_{3_{[x, y]}}^\text{bra}$};
			\draw[thick, fill = gray] (T3bra) circle (\tensorSize);

            \node[below=6] at (T3ket) {$T_{3_{[x, y]}}^\text{ket}$};
			\draw[thick, fill = gray] (T3ket) circle (\tensorSize);

            \node[below left=5] at (C4) {$C_{4_{[x, y]}}$};
			\draw[thick, fill = gray] (C4) circle (\tensorSize);

            
            \node[isosceles triangle, isosceles triangle apex angle=155, minimum size=8, draw, rotate=90, fill=googleBG] at (ProjT4bra2Bottom) {};
            \node[isosceles triangle, isosceles triangle apex angle=145, minimum size=8, draw, rotate=90, fill=googleG] at (ProjT4bra1Bottom) {};
		\end{scope}

        \begin{scope}[shift = {(-0.75, -3*\tensorSep)}]
            \node at (0, 0) {$=$};
        \end{scope}

        \begin{scope}[shift = {(+2.25, 0)}]
		      \coordinate (C1) at ({-1.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (C4) at ({-1.5*\tensorSep}, {-3*\tensorSep});
            \coordinate (T4bra) at ({-1.5*\tensorSep}, {-1.5*\tensorSep});
            \coordinate (T4ket) at ({-1.5*\tensorSep}, {0*\tensorSep});
        
            \draw[line width=0.5mm,] (C4) to ($(C4) + ({0.5*\tensorSep}, {0})$);
            \draw[line width=0.5mm,] (C4) to ($(C4) + ({0}, {0.5*\tensorSep})$);

            % Draw tensors
            \node[below right=4] at (C4) {$C'_{4_{[x, y+1]}}$};
			\draw[thick, fill = gray] (C4) circle (\tensorSize);
		\end{scope}
    \end{tikzpicture}

==> figures/absorb_corner_top.tex <==
        \begin{tikzpicture}
        % contant definitions
		\def\tensorSep{1.29}
	    \def\tensorSize{0.18}

		\begin{scope}[shift = {(-3, 0)}]
            \coordinate (ket) at ({-0.5*\tensorSep}, {0*\tensorSep});
            \coordinate (bra) at ({+0.5*\tensorSep}, {-1.5*\tensorSep});
  
		      \coordinate (C1) at ({-1.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (T1ket) at ({-0.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (T1bra) at ({+0.5*\tensorSep}, {+1.5*\tensorSep});
            

            \coordinate (ProjT4ket1Top) at ({-1.0*\tensorSep}, {+1.2*\tensorSep});
            \coordinate (ProjT4ket2Top) at ({-0.25*\tensorSep}, {+0.9*\tensorSep});
            \coordinate (ProjT4ket2Bottom) at ({-0.25*\tensorSep}, {+0.6*\tensorSep});
            \coordinate (ProjT4ket1Bottom) at ({-1.0*\tensorSep}, {+0.3*\tensorSep});

  
            

            \draw[line width=0.5mm] (C1) to (T1ket);
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] (T1ket) to (T1bra);
            \draw[line width=0.5mm,] (T1bra) to ($(T1bra) + ({0.5*\tensorSep}, {0})$);


            \draw[line width=0.5mm,] (C1) to ($(C1) + (0, -0.25*\tensorSep)$);
            \draw[thick] (T1ket) to ($(T1ket) + (0, -0.25*\tensorSep)$);
            \draw[line width=0.5mm,] (ProjT4ket1Top) to ($(ProjT4ket1Top) + (0, -0.225*\tensorSep)$);
            \draw[thick] (T1bra) to ($(T1bra) + (0, -0.525*\tensorSep)$);
            \draw[line width=0.5mm,] (ProjT4ket2Top) to (ProjT4ket2Bottom);
            
		\node[above left=5] at (C1) {$C_{1_{[x, y]}}$};
		\draw[thick, fill = gray] (C1) circle (\tensorSize);

            \node[above=6] at (T1ket) {$T_{1_{[x, y]}}^\text{ket}$};
			\draw[thick, fill = gray] (T1ket) circle (\tensorSize);

            \node[above=6] at (T1bra) {$T_{1_{[x, y]}}^\text{bra}$};
			\draw[thick, fill = gray] (T1bra) circle (\tensorSize);

            \node[isosceles triangle, isosceles triangle apex angle=145, minimum size=8, draw, rotate=-90, fill=googleG] at (ProjT4ket1Top) {};
            
            \node[isosceles triangle, isosceles triangle apex angle=155, minimum size=8, draw, rotate=-90, fill=googleBG] at (ProjT4ket2Top) {};
		\end{scope}

        \begin{scope}[shift = {(-0.75, +1.5*\tensorSep)}]
            \node at (0, 0) {$=$};
        \end{scope}

        \begin{scope}[shift = {(+2.25, 0)}]
		      \coordinate (C1) at ({-1.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (C4) at ({-1.5*\tensorSep}, {-3*\tensorSep});
            \coordinate (T4bra) at ({-1.5*\tensorSep}, {-1.5*\tensorSep});
            \coordinate (T4ket) at ({-1.5*\tensorSep}, {0*\tensorSep});
        


            \draw[line width=0.5mm,] (C1) to ($(C1) + ({0.5*\tensorSep}, {0})$);
            \draw[line width=0.5mm,] (C1) to ($(C1) + ({0}, {-0.5*\tensorSep})$);


            % Draw tensors
			\node[above right=4] at (C1) {$C'_{1_{[x, y+1]}}$};
			\draw[thick, fill = gray] (C1) circle (\tensorSize);


		\end{scope}
    \end{tikzpicture}

==> figures/absorb_transfer_bra.tex <==
    \begin{tikzpicture}
        % contant definitions
		\def\tensorSep{1.29}
	    \def\tensorSize{0.18}

		\begin{scope}[shift = {(-3, 0)}]
            \coordinate (ket) at ({-0.5*\tensorSep}, {0*\tensorSep});
            \coordinate (bra) at ({+0.5*\tensorSep}, {-1.5*\tensorSep});
  
		      \coordinate (C1) at ({-1.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (T1ket) at ({-0.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (T1bra) at ({+0.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (T3bra) at ({+0.5*\tensorSep}, {-3*\tensorSep});
            \coordinate (T3ket) at ({-0.5*\tensorSep}, {-3*\tensorSep});
            \coordinate (C4) at ({-1.5*\tensorSep}, {-3*\tensorSep});
            \coordinate (T4bra) at ({-1.5*\tensorSep}, {-1.5*\tensorSep});
            \coordinate (T4ket) at ({-1.5*\tensorSep}, {0*\tensorSep});

            \coordinate (ProjT4ket1Top) at ({-1.0*\tensorSep}, {+1.2*\tensorSep});
            \coordinate (ProjT4ket2Top) at ({-0.25*\tensorSep}, {+0.9*\tensorSep});
            \coordinate (ProjT4ket2Bottom) at ({-0.25*\tensorSep}, {+0.6*\tensorSep});
            \coordinate (ProjT4ket1Bottom) at ({-1.0*\tensorSep}, {+0.3*\tensorSep});

            \coordinate (ProjKetBra1Top) at ({-1.0*\tensorSep}, {-0.3*\tensorSep});
            \coordinate (ProjKetBra2Top) at ({-0.25*\tensorSep}, {-0.6*\tensorSep});
            \coordinate (ProjKetBra2Bottom) at ({-0.25*\tensorSep}, {-0.9*\tensorSep});
            \coordinate (ProjKetBra1Bottom) at ({-1.0*\tensorSep}, {-1.2*\tensorSep});

            \coordinate (ProjT4bra1Top) at ({-1.0*\tensorSep}, {-1.8*\tensorSep});
            \coordinate (ProjT4bra2Top) at ({-0.25*\tensorSep}, {-2.1*\tensorSep});
            \coordinate (ProjT4bra2Bottom) at ({-0.25*\tensorSep}, {-2.4*\tensorSep});
            \coordinate (ProjT4bra1Bottom) at ({-1.0*\tensorSep}, {-2.7*\tensorSep});

            %\draw[white, line width=3pt] (ProjT4ket2Top) to (ProjT4ket2Bottom);

            \draw[thick] (bra) to ($(bra) + ({0.5*\tensorSep}, {0})$);
            \draw[thick] (bra) to (T4bra);

            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] (ProjKetBra2Top) to (ProjKetBra2Bottom);
            \draw[thick, decorate, decoration={coil, aspect=0}] ($(bra) + (-0.4*\tensorSep, 0.6*\tensorSep)$) to (bra);
            \draw[thick] (bra) to ($(ProjKetBra2Bottom) + (0.75*\tensorSep, -0.075*\tensorSep)$);
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] (ProjKetBra1Bottom) to ($(ProjKetBra1Bottom) + (0, 0.225*\tensorSep)$);
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] (T4bra) to ($(T4bra) + (0, 0.25*\tensorSep)$);

            \draw[line width=0.5mm,] (T4bra) to ($(T4bra) + (0, -0.25*\tensorSep)$);
            
            \draw[white, line width=3pt] ($(ProjKetBra1Bottom) + (0.5*\tensorSep, -0.075*\tensorSep)$) to ($(ProjT4bra1Top) + (0.5*\tensorSep, 0.075*\tensorSep)$);
            \draw[thick] ($(ProjKetBra1Bottom) + (0.5*\tensorSep, -0.075*\tensorSep)$) to ($(ProjT4bra1Top) + (0.5*\tensorSep, 0.075*\tensorSep)$);

            \draw[line width=0.5mm,] (ProjT4bra1Top) to ($(ProjT4bra1Top) + (0, -0.225*\tensorSep)$);
            \draw[thick] (bra) to ($(ProjT4bra2Top) + (0.75*\tensorSep, 0.075*\tensorSep)$);
            
            \draw[line width=0.5mm,] (ProjT4bra2Top) to (ProjT4bra2Bottom);


            % Draw tensors
            
            \node[above right=3] at (bra) {$\psi^{*}_{x,y}$};
            \draw[thick, fill = googleB] (bra) circle (\tensorSize);

            \node[left=6] at (T4bra) {$T_{4_{[x, y]}}^\text{bra}$};
			\draw[thick, fill = gray] (T4bra) circle (\tensorSize);
            
            \node[isosceles triangle, isosceles triangle apex angle=155, minimum size=8, draw, rotate=90, fill=googleR] at (ProjKetBra2Bottom) {};
            \node[isosceles triangle, isosceles triangle apex angle=145, minimum size=8, draw, rotate=90, fill=googleY] at (ProjKetBra1Bottom) {};

            \node[isosceles triangle, isosceles triangle apex angle=145, minimum size=8, draw, rotate=-90, fill=googleG] at (ProjT4bra1Top) {};
            \node[isosceles triangle, isosceles triangle apex angle=155, minimum size=8, draw, rotate=-90, fill=googleBG] at (ProjT4bra2Top) {};
            
		\end{scope}

        \begin{scope}[shift = {(-0.75, -1.5*\tensorSep)}]
            \node at (0, 0) {\large $=$};
        \end{scope}

        \begin{scope}[shift = {(+2.25, 0)}]
		  \coordinate (C1) at ({-1.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (C4) at ({-1.5*\tensorSep}, {-3*\tensorSep});
            \coordinate (T4bra) at ({-1.5*\tensorSep}, {-1.5*\tensorSep});
            \coordinate (T4ket) at ({-1.5*\tensorSep}, {0*\tensorSep});
        

            \draw[thick] (T4bra) to ($(T4bra) + ({0.5*\tensorSep}, {0})$);
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] (T4bra) to ($(T4bra) + ({0}, {0.5*\tensorSep})$);
            \draw[line width=0.5mm,] (T4bra) to ($(T4bra) + ({0}, {-0.5*\tensorSep})$);

            % Draw tensors
            \node[below right=4] at (T4bra) {$T_{4_{[x, y+1]}}^{'\text{bra}}$};
			\draw[thick, fill = gray] (T4bra) circle (\tensorSize);


		\end{scope}
    \end{tikzpicture}

==> figures/absorb_transfer_ket.tex <==
 \begin{tikzpicture}
        % contant definitions
		\def\tensorSep{1.29}
	    \def\tensorSize{0.18}

		\begin{scope}[shift = {(-3, 0)}]
            \coordinate (ket) at ({-0.5*\tensorSep}, {0*\tensorSep});
            \coordinate (bra) at ({+0.5*\tensorSep}, {-1.5*\tensorSep});
  
		      \coordinate (C1) at ({-1.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (T1ket) at ({-0.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (T1bra) at ({+0.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (T3bra) at ({+0.5*\tensorSep}, {-3*\tensorSep});
            \coordinate (T3ket) at ({-0.5*\tensorSep}, {-3*\tensorSep});
            \coordinate (C4) at ({-1.5*\tensorSep}, {-3*\tensorSep});
            \coordinate (T4bra) at ({-1.5*\tensorSep}, {-1.5*\tensorSep});
            \coordinate (T4ket) at ({-1.5*\tensorSep}, {0*\tensorSep});

            \coordinate (ProjT4ket1Top) at ({-1.0*\tensorSep}, {+1.2*\tensorSep});
            \coordinate (ProjT4ket2Top) at ({-0.25*\tensorSep}, {+0.9*\tensorSep});
            \coordinate (ProjT4ket2Bottom) at ({-0.25*\tensorSep}, {+0.6*\tensorSep});
            \coordinate (ProjT4ket1Bottom) at ({-1.0*\tensorSep}, {+0.3*\tensorSep});

            \coordinate (ProjKetBra1Top) at ({-1.0*\tensorSep}, {-0.3*\tensorSep});
            \coordinate (ProjKetBra2Top) at ({-0.25*\tensorSep}, {-0.6*\tensorSep});
            \coordinate (ProjKetBra2Bottom) at ({-0.25*\tensorSep}, {-0.9*\tensorSep});
            \coordinate (ProjKetBra1Bottom) at ({-1.0*\tensorSep}, {-1.2*\tensorSep});

            \coordinate (ProjT4bra1Top) at ({-1.0*\tensorSep}, {-1.8*\tensorSep});
            \coordinate (ProjT4bra2Top) at ({-0.25*\tensorSep}, {-2.1*\tensorSep});
            \coordinate (ProjT4bra2Bottom) at ({-0.25*\tensorSep}, {-2.4*\tensorSep});
            \coordinate (ProjT4bra1Bottom) at ({-1.0*\tensorSep}, {-2.7*\tensorSep});

            \draw[thick] (ket) to (T4ket);

            
            
            %\draw[white, line width=3pt] (ProjT4ket2Top) to (ProjT4ket2Bottom);
            \draw[line width=0.5mm,] (ProjT4ket2Top) to (ProjT4ket2Bottom);
            %\draw[white, line width=3pt] (ProjT4ket1Bottom) to ($(ProjT4ket1Bottom) + (0, 0.225*\tensorSep)$);
            \draw[line width=0.5mm,] (ProjT4ket1Bottom) to ($(ProjT4ket1Bottom) + (0, 0.225*\tensorSep)$);
            \draw[thick] (ket) to ($(ket) + (0, 0.25*\tensorSep)$);
            \draw[line width=0.5mm,] (T4ket) to ($(T4ket) + (0, 0.25*\tensorSep)$);

            \draw[thick] (ket) to ($(ket) + (0, -0.25*\tensorSep)$);
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] (T4ket) to ($(T4ket) + (0, -0.25*\tensorSep)$);

            
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] (ProjKetBra1Top) to ($(ProjKetBra1Top) + (0, -0.225*\tensorSep)$);
            %\draw[white, line width=3pt] ($(ProjT4ket2Bottom) + (0.75*\tensorSep, -0.075*\tensorSep)$) to ($(ProjKetBra2Top) + (0.75*\tensorSep, 0.075*\tensorSep)$);
            \draw[thick] ($(ProjT4ket2Bottom) + (0.75*\tensorSep, -0.075*\tensorSep)$) to ($(ProjKetBra2Top) + (0.75*\tensorSep, 0.075*\tensorSep)$);
            
            \draw[thick, decorate, decoration={coil, aspect=0}] ($(ket) + (0.4*\tensorSep, -0.6*\tensorSep)$) to (ket);
            %\draw[white, line width=3pt] (ProjKetBra2Top) to (ProjKetBra2Bottom);

            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] (ProjKetBra2Top) to (ProjKetBra2Bottom);

            \draw[white, line width=3pt] (ket) to ($(ket) + ({1.5*\tensorSep}, {0})$);
            \draw[thick] (ket) to ($(ket) + ({1.5*\tensorSep}, {0})$);



            % Draw tensors
            \node[above right=3] at (ket) {$\psi_{x,y}$};
            \draw[thick, fill = googleB] (ket) circle (\tensorSize);
            
            \node[left=6] at (T4ket) {$T_{4_{[x, y]}}^\text{ket}$};
			\draw[thick, fill = gray] (T4ket) circle (\tensorSize);

            \node[isosceles triangle, isosceles triangle apex angle=155, minimum size=8, draw, rotate=90, fill=googleBG] at (ProjT4ket2Bottom) {};
            \node[isosceles triangle, isosceles triangle apex angle=145, minimum size=8, draw, rotate=90, fill=googleG] at (ProjT4ket1Bottom) {};

            \node[isosceles triangle, isosceles triangle apex angle=145, minimum size=8, draw, rotate=-90, fill=googleY] at (ProjKetBra1Top) {};
            \node[isosceles triangle, isosceles triangle apex angle=155, minimum size=8, draw, rotate=-90, fill=googleR] at (ProjKetBra2Top) {};
            
		\end{scope}

        \begin{scope}[shift = {(-0.75, 0*\tensorSep)}]
            \node at (0, 0) {\large $=$};
        \end{scope}

        \begin{scope}[shift = {(+2.25, 0)}]
		\coordinate (C1) at ({-1.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (C4) at ({-1.5*\tensorSep}, {-3*\tensorSep});
            \coordinate (T4bra) at ({-1.5*\tensorSep}, {-1.5*\tensorSep});
            \coordinate (T4ket) at ({-1.5*\tensorSep}, {0*\tensorSep});
        
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] (T4ket) to ($(T4ket) + ({0}, {-0.5*\tensorSep})$);            
            \draw[line width=0.5mm,] (T4ket) to ($(T4ket) + ({0}, {0.5*\tensorSep})$);

            %\draw[thick] (C1) to ($(C1) + ({0.5*\tensorSep}, {0})$);
            \draw[thick] (T4ket) to ($(T4ket) + ({0.5*\tensorSep}, {0})$);
            %\draw[thick] (T4bra) to ($(T4bra) + ({0.5*\tensorSep}, {0})$);
            %\draw[thick] (C4) to ($(C4) + ({0.5*\tensorSep}, {0})$);

            % Draw tensors

            \node[above right=4] at (T4ket) {$T_{4_{[x, y+1]}}^{'\text{ket}}$};
		\draw[thick, fill = gray] (T4ket) circle (\tensorSize);

		\end{scope}
    \end{tikzpicture}

==> figures/energy_comparison_classic_split_interlayer_D_6_log.tex <==
    \tikzsetnextfilename{energy_comparison_classic_split}
    \begin{tikzpicture}

    \node at (-0.15\columnwidth, 0.64\columnwidth) {(a)};
    \node at (0.87\columnwidth, 0.64\columnwidth) {(b)};

    % main plot
    \begin{semilogyaxis}[
        xlabel=$\chi_E \equal \chi_I$,
        ylabel=$|\langle E \rangle - \langle E_\text{conv}({\chi_E}_\text{max}\rangle| / |\langle E_\text{conv}({\chi_E}_\text{max})\rangle|$,
        width=\columnwidth,
        height=0.75\columnwidth,
        %legend columns=2,
        legend style={font=\footnotesize},
        legend cell align={left},
        %legend image post style={xscale=0.6},
        % legend columns=4,
        label style={font=\small},
        tick label style={font=\footnotesize},
        every axis/.append style={thick},
        /tikz/mark size=1.75pt,
        legend pos=north east,
        xmajorgrids=true,
        ymajorgrids=true,
    ]
    
    \addplot[mathematicaplot1, mark=*, only marks] table [x=chi,y=EdiffClassical] {data/energy_runtime_honeycomb_D8.txt};
    \addlegendentry{Conventional CTMRG}

    \addplot[mathematicaplot3, mark=*, only marks] table [x=chi,y=EdiffSplit] {data/energy_runtime_honeycomb_D8.txt};
    \addlegendentry{split-CTMRG}
    
    \end{semilogyaxis}


    % main plot
    \begin{semilogyaxis}[
        xlabel=$\chi_I$ (at fixed $\chi_E \equal 130$),
        ylabel=$|\langle E_\text{split} \rangle - \langle E_\text{conv} \rangle| / |\langle E_\text{conv} \rangle|$,
        width=\columnwidth,
        height=0.75\columnwidth,
        %legend columns=2,
        legend style={font=\small},
        %legend image post style={xscale=0.6},
        % legend columns=4,
        %legend cell align={left},
        label style={font=\small},
        tick label style={font=\footnotesize},
        every axis/.append style={thick},
        /tikz/mark size=1.75pt,
        legend pos=north west,
        xmajorgrids=true,
        ymajorgrids=true,
        xshift=\columnwidth
    ]
    
    \addplot[mathematicaplot1, mark=*, only marks] table [x=chiI,y=Ediff] {data/interlayer_D_8.txt};
    
    \end{semilogyaxis}
    
    \end{tikzpicture}

==> figures/optimizer_energy_over_runtime.tex <==
    \tikzsetnextfilename{optimizer_energy_over_runtime}
    \begin{tikzpicture}

    \node at (-0.105\columnwidth, 0.63\columnwidth) {(a)};
    \node at (0.855\columnwidth, 0.63\columnwidth) {(b)};

    \begin{loglogaxis}[
        xlabel=$\chi_B$ (at fixed $\chi_E\equal\chi_I\equal170$),
        ylabel=Time (s) of single absorption step,
        width=\columnwidth,
        height=0.75\columnwidth,
        %legend columns=2,
        legend style={font=\footnotesize},
        %legend image post style={xscale=0.6},
        %legend columns=3,
        legend cell align={left},
        label style={font=\small},
        tick label style={font=\footnotesize},
        every axis/.append style={thick},
        /tikz/mark size=1.75pt,
        %legend style={at={(0.4\columnwidth, 0.19\columnwidth)}, anchor=south west},
        legend pos=north west,
        xmajorgrids=true,
        ymajorgrids=true,
        xtick={3,4,5,6,7,8,9,10},
        xticklabels={3,4,5,6,7,8,9,10},
    ]
    
    \addplot[mathematicaplot1, mark=*, only marks] table [x=chiB,y=T] {data/scaling_classic_chiE_170.txt};
    \addlegendentry{Conventional CTMRG}

    \addplot[mathematicaplot3, mark=*, only marks] table [x=chiB,y=T] {data/scaling_split_chiE_170.txt};
    \addlegendentry{split-CTMRG}

    \addplot[densely dashed, mathematicaplot1!70!black, domain=2.9:10.2] {exp(6.010285506178981*ln(x) -4.952236501792971)};
    \addlegendentry{Linear fit: ${\chi_B}^{6.0\pm0.2}$}

    \addplot[densely dashed, mathematicaplot3!70!black, domain=2.9:10.2] {exp(2.9784689527428907*ln(x) -0.49722018178460115)};
    \addlegendentry{Linear fit: ${\chi_B}^{3.0\pm0.2}$}
    \end{loglogaxis}

    % main plot
    \begin{axis}[
        xlabel=Time (h),
        ylabel=$\langle E \rangle$,
        width=\columnwidth,
        height=0.75\columnwidth,
        %legend columns=2,
        legend style={font=\footnotesize},
        %legend image post style={xscale=0.6},
        %legend columns=2,
        yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=4
        },
        scaled x ticks=false,
        scaled y ticks=false,
        legend cell align={left},
        label style={font=\small},
        tick label style={font=\footnotesize},
        every axis/.append style={thick},
        /tikz/mark size=1.75pt,
        %legend style={at={(0.4\columnwidth, 0.19\columnwidth)}, anchor=south west},
        legend pos=north east,
        xmajorgrids=true,
        ymajorgrids=true,
        ylabel shift=-8,
        xshift=\columnwidth,
        xmin=-10,
        xmax=260
    ]
    
    \addplot[mathematicaplot1, mark=*, only marks] table [x expr=\thisrow{T}/60,y=E] {data/optimizer_energy_over_runtime_classic.txt};
    \addlegendentry{Conventional CTMRG}

    \addplot[mathematicaplot3, mark=square, only marks] table [x expr=\thisrow{T}/60,y=E] {data/optimizer_energy_over_runtime_split.txt};
    \addlegendentry{split-CTMRG}

    %\addplot[gray, densely dashed, samples=2, domain=-10:260] {-0.54453};
    %\addlegendentry{$\chi_B=6$ from \cite{Lukin2023}}
    
    \end{axis}
    
    \end{tikzpicture}

==> figures/red_proj.tex <==
\begin{tikzpicture}[baseline=-0.65ex]%
        % contant definitions%
		\def\tensorSep{1.1}%
	    \def\tensorSize{0.2}%
		\begin{scope}[shift={(0, 0.75*\tensorSep)}]%
            \coordinate (projTop) at ({0*\tensorSep}, {0*\tensorSep});%
            \coordinate (projBottom) at ({0*\tensorSep}, {-1.5*\tensorSep});%
            %
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] (projTop) to (projBottom);
            %
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] ($(projTop) + (-0.5*\tensorSep, 0)$) -- ($(projTop) + (-0.5*\tensorSep, 0.5*\tensorSep)$);%
            %
            \draw[thick, decorate, decoration={coil, aspect=0}] ($(projTop) + (-0.0*\tensorSep, 0)$) -- ($(projTop) + (-0.0*\tensorSep, 0.5*\tensorSep)$);
            %
            \draw[thick] ($(projTop) + (0.5*\tensorSep, 0)$) -- ($(projTop) + (0.5*\tensorSep, 0.5*\tensorSep)$);%
            %
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] ($(projBottom) + (-0.5*\tensorSep, 0)$) -- ($(projBottom) + (-0.5*\tensorSep, -0.5*\tensorSep)$);%
            %
            \draw[thick, decorate, decoration={coil, aspect=0}] ($(projBottom) + (-0.0*\tensorSep, 0)$) -- ($(projBottom) + (-0.0*\tensorSep, -0.5*\tensorSep)$);%
            %thick, decorate, decoration={coil, aspect=0}
            %
            \draw[thick] ($(projBottom) + (0.5*\tensorSep, 0)$) -- ($(projBottom) + (0.5*\tensorSep, -0.5*\tensorSep)$);%
            %
            \node[isosceles triangle, isosceles triangle apex angle=100, draw, shape border rotate=-90, fill=googleR] at (projTop) {$P_T$};%
            \node[isosceles triangle, isosceles triangle apex angle=100, minimum size=1, draw, shape border rotate=90, fill=googleR] at (projBottom) {$P_B$};%
		\end{scope}%
      \end{tikzpicture}%


==> figures/red_proj_constr.tex <==
      \begin{tikzpicture}[baseline=-0.65ex]%
        % contant definitions%
		\def\tensorSep{1.1}%
	    \def\tensorSize{0.2}%
		\begin{scope}%
            \coordinate (Uh) at ({0*\tensorSep}, {1.25*\tensorSep});%
            \coordinate (Stop) at ({0.6*\tensorSep}, {0.5*\tensorSep});%
            \coordinate (Sbottom) at ({0.6*\tensorSep}, {-0.5*\tensorSep});%
            \coordinate (V) at ({0*\tensorSep}, {-1.25*\tensorSep});%
            \coordinate (rhoBottom) at ({-1*\tensorSep}, {0.5*\tensorSep});%
            \coordinate (rhoTop) at ({-1*\tensorSep}, {-0.5*\tensorSep});%
            %
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] ($(rhoBottom) + (0.55*\tensorSep, 0)$) -- ($(rhoBottom) + (0.55*\tensorSep, 0.75*\tensorSep)$);%
            \draw[thick] ($(rhoBottom) + (0.15*\tensorSep, 0)$) -- ($(rhoBottom) + (0.15*\tensorSep, 0.75*\tensorSep)$);%
            \draw[thick, decorate, decoration={coil, aspect=0}] ($(rhoBottom) + (0.35*\tensorSep, 0.75*\tensorSep)$) -- ($(rhoBottom) + (0.35*\tensorSep, 0)$);%
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] ($(rhoBottom) + (-0.65*\tensorSep, 0)$) -- ($(rhoBottom) + (-0.65*\tensorSep, 0.75*\tensorSep)$);%
            \draw[thick] ($(rhoBottom) + (-0.15*\tensorSep, 0)$) -- ($(rhoBottom) + (-0.15*\tensorSep, 0.75*\tensorSep)$);%
            \draw[thick, decorate, decoration={coil, aspect=0}] ($(rhoBottom) + (-0.4*\tensorSep, 0.75*\tensorSep)$) -- ($(rhoBottom) + (-0.4*\tensorSep, 0)$);%
            %

            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] ($(rhoTop) + (0.55*\tensorSep, 0)$) -- ($(rhoTop) + (0.55*\tensorSep, -0.75*\tensorSep)$);%
            \draw[thick] ($(rhoTop) + (0.15*\tensorSep, 0)$) -- ($(rhoTop) + (0.15*\tensorSep, -0.75*\tensorSep)$);%
            \draw[thick, decorate, decoration={coil, aspect=0}] ($(rhoTop) + (0.35*\tensorSep, -0.75*\tensorSep)$) -- ($(rhoTop) + (0.35*\tensorSep, 0)$);%

            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] ($(rhoTop) + (-0.65*\tensorSep, 0)$) -- ($(rhoTop) + (-0.65*\tensorSep, -0.75*\tensorSep)$);%
            \draw[thick] ($(rhoTop) + (-0.15*\tensorSep, 0)$) -- ($(rhoTop) + (-0.15*\tensorSep, -0.75*\tensorSep)$);%
            \draw[thick, decorate, decoration={coil, aspect=0}] ($(rhoTop) + (-0.4*\tensorSep, -0.75*\tensorSep)$) -- ($(rhoTop) + (-0.4*\tensorSep, 0)$);%
            %
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] ($(Stop) + (0, 0.1*\tensorSep)$) to ($(Sbottom) + (0, -0.1*\tensorSep)$);%
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt, out=90, in=0] ($(Stop) + (0, 0.25*\tensorSep)$) to ($(Uh) + (0.25*\tensorSep, 0)$);%
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt, out=270, in=0] ($(Sbottom) + (0, -0.25*\tensorSep)$) to ($(V) + (0.25*\tensorSep, 0)$);%
            %
            %\draw[draw,fill=gray!30] ($(V) - (1.0*\tensorSep, 0.25*\tensorSep)$) rectangle ++(2.0*\tensorSep, 0.5*\tensorSep);%
            \draw[draw,fill=gray!30] ($(V) - (1.0*\tensorSep, 0.25*\tensorSep)$) -- ($(V) + (-1.0*\tensorSep, 0.25*\tensorSep)$) -- ($(V) + (0*\tensorSep, 0.25*\tensorSep)$) -- ($(V) + (0.26*\tensorSep, 0*\tensorSep)$) -- ($(V) + (0*\tensorSep, -0.25*\tensorSep)$) -- cycle;
            \node at ($(V) + (-0.375*\tensorSep, 0)$) {$\widetilde{V}_{\text{red}}$};%
            %
            \draw[draw,fill=gray!30] ($(Stop) - (0.4*\tensorSep, 0.25*\tensorSep)$) rectangle ++(0.8*\tensorSep, 0.5*\tensorSep);%
            \node at (Stop) {$\widetilde{S}_{\text{red}}^{-1/2}$};%
            %
            \draw[draw,fill=gray!30] ($(Sbottom) - (0.4*\tensorSep, 0.25*\tensorSep)$) rectangle ++(0.8*\tensorSep, 0.5*\tensorSep);%
            \node at (Sbottom) {$\widetilde{S}_{\text{red}}^{-1/2}$};%
            %
            %\draw[draw,fill=gray!30] ($(Uh) - (1.0*\tensorSep, 0.25*\tensorSep)$) rectangle ++(2.0*\tensorSep, 0.5*\tensorSep);%
            \draw[draw,fill=gray!30] ($(Uh) - (1.0*\tensorSep, 0.25*\tensorSep)$) -- ($(Uh) + (-1.0*\tensorSep, 0.25*\tensorSep)$) -- ($(Uh) + (0*\tensorSep, 0.25*\tensorSep)$) -- ($(Uh) + (0.26*\tensorSep, 0*\tensorSep)$) -- ($(Uh) + (0*\tensorSep, -0.25*\tensorSep)$) -- cycle;%
            \node at ($(Uh) + (-0.375*\tensorSep, 0)$) {$\widetilde{U}_{\text{red}}^\dagger$};%
            %
            \draw[draw,fill=gray!30] ($(rhoBottom) - (0.85*\tensorSep, 0.25*\tensorSep)$) rectangle ++(1.7*\tensorSep, 0.5*\tensorSep);%
            \node at (rhoBottom) {$\rho_{\text{red}}^B$};%
            %
            \draw[draw,fill=gray!30] ($(rhoTop) - (0.85*\tensorSep, 0.25*\tensorSep)$) rectangle ++(1.7*\tensorSep, 0.5*\tensorSep);%
            \node at (rhoTop) {$\rho_{\text{red}}^T$};%
		\end{scope}%
      \end{tikzpicture}%

==> figures/red_proj_constr_variante_2.tex <==
      \begin{tikzpicture}[baseline=-0.65ex]%
        % contant definitions%
		\def\tensorSep{1.1}%
	    \def\tensorSize{0.2}%
		\begin{scope}%
            \coordinate (Uh) at ({0*\tensorSep}, {1.25*\tensorSep});%
            \coordinate (Stop) at ({0.6*\tensorSep}, {0.5*\tensorSep});%
            \coordinate (Sbottom) at ({0.6*\tensorSep}, {-0.5*\tensorSep});%
            \coordinate (V) at ({0*\tensorSep}, {-1.25*\tensorSep});%
            \coordinate (rhoBottom) at ({-1*\tensorSep}, {0.5*\tensorSep});%
            \coordinate (rhoTop) at ({-1*\tensorSep}, {-0.5*\tensorSep});%
            %
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] ($(rhoBottom) + (0.55*\tensorSep, 0)$) -- ($(rhoBottom) + (0.55*\tensorSep, 0.75*\tensorSep)$);%
            \draw[thick] ($(rhoBottom) + (0.15*\tensorSep, 0)$) -- ($(rhoBottom) + (0.15*\tensorSep, 0.75*\tensorSep)$);%
            %\draw[thick, decorate, decoration={coil, aspect=0}] ($(rhoBottom) + (0.35*\tensorSep, 0.75*\tensorSep)$) -- ($(rhoBottom) + (0.35*\tensorSep, 0)$);%
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] ($(rhoBottom) + (-0.65*\tensorSep, 0)$) -- ($(rhoBottom) + (-0.65*\tensorSep, 0.75*\tensorSep)$);%
            \draw[thick] ($(rhoBottom) + (-0.25*\tensorSep, 0)$) -- ($(rhoBottom) + (-0.25*\tensorSep, 0.75*\tensorSep)$);%
            %\draw[thick, decorate, decoration={coil, aspect=0}] ($(rhoBottom) + (-0.4*\tensorSep, 0.75*\tensorSep)$) -- ($(rhoBottom) + (-0.4*\tensorSep, 0)$);%
            %


            
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] ($(rhoTop) + (0.55*\tensorSep, 0)$) -- ($(rhoTop) + (0.55*\tensorSep, -0.75*\tensorSep)$);%
            \draw[thick] ($(rhoTop) + (0.15*\tensorSep, 0)$) -- ($(rhoTop) + (0.15*\tensorSep, -0.75*\tensorSep)$);%
            %\draw[thick, decorate, decoration={coil, aspect=0}] ($(rhoTop) + (0.35*\tensorSep, -0.75*\tensorSep)$) -- ($(rhoTop) + (0.35*\tensorSep, 0)$);%

            
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] ($(rhoTop) + (-0.65*\tensorSep, 0)$) -- ($(rhoTop) + (-0.65*\tensorSep, -0.75*\tensorSep)$);%
            \draw[thick] ($(rhoTop) + (-0.25*\tensorSep, 0)$) -- ($(rhoTop) + (-0.25*\tensorSep, -0.75*\tensorSep)$);%
            %\draw[thick, decorate, decoration={coil, aspect=0}] ($(rhoTop) + (-0.4*\tensorSep, -0.75*\tensorSep)$) -- ($(rhoTop) + (-0.4*\tensorSep, 0)$);%
            %
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] ($(Stop) + (0, 0.1*\tensorSep)$) to ($(Sbottom) + (0, -0.1*\tensorSep)$);%
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt, out=90, in=0] ($(Stop) + (0, 0.25*\tensorSep)$) to ($(Uh) + (0.25*\tensorSep, 0)$);%
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt, out=270, in=0] ($(Sbottom) + (0, -0.25*\tensorSep)$) to ($(V) + (0.25*\tensorSep, 0)$);%
            %
            %\draw[draw,fill=gray!30] ($(V) - (1.0*\tensorSep, 0.25*\tensorSep)$) rectangle ++(2.0*\tensorSep, 0.5*\tensorSep);%
            \draw[draw,fill=gray!30] ($(V) - (1.0*\tensorSep, 0.25*\tensorSep)$) -- ($(V) + (-1.0*\tensorSep, 0.25*\tensorSep)$) -- ($(V) + (0*\tensorSep, 0.25*\tensorSep)$) -- ($(V) + (0.26*\tensorSep, 0*\tensorSep)$) -- ($(V) + (0*\tensorSep, -0.25*\tensorSep)$) -- cycle;
            \node at ($(V) + (-0.375*\tensorSep, 0)$) {$\widetilde{V}_{\text{red}}$};%
            %
            \draw[draw,fill=gray!30] ($(Stop) - (0.4*\tensorSep, 0.25*\tensorSep)$) rectangle ++(0.8*\tensorSep, 0.5*\tensorSep);%
            \node at (Stop) {$\widetilde{S}_{\text{red}}^{-1/2}$};%
            %
            \draw[draw,fill=gray!30] ($(Sbottom) - (0.4*\tensorSep, 0.25*\tensorSep)$) rectangle ++(0.8*\tensorSep, 0.5*\tensorSep);%
            \node at (Sbottom) {$\widetilde{S}_{\text{red}}^{-1/2}$};%
            %
            %\draw[draw,fill=gray!30] ($(Uh) - (1.0*\tensorSep, 0.25*\tensorSep)$) rectangle ++(2.0*\tensorSep, 0.5*\tensorSep);%
            \draw[draw,fill=gray!30] ($(Uh) - (1.0*\tensorSep, 0.25*\tensorSep)$) -- ($(Uh) + (-1.0*\tensorSep, 0.25*\tensorSep)$) -- ($(Uh) + (0*\tensorSep, 0.25*\tensorSep)$) -- ($(Uh) + (0.26*\tensorSep, 0*\tensorSep)$) -- ($(Uh) + (0*\tensorSep, -0.25*\tensorSep)$) -- cycle;%
            \node at ($(Uh) + (-0.375*\tensorSep, 0)$) {$\widetilde{U}_{\text{red}}^\dagger$};%
            %
            \draw[draw,fill=gray!30] ($(rhoBottom) - (0.85*\tensorSep, 0.25*\tensorSep)$) rectangle ++(1.7*\tensorSep, 0.5*\tensorSep);%
            \node at (rhoBottom) {$\rho_{\text{red}}^B$};%
            %
            \draw[draw,fill=gray!30] ($(rhoTop) - (0.85*\tensorSep, 0.25*\tensorSep)$) rectangle ++(1.7*\tensorSep, 0.5*\tensorSep);%
            \node at (rhoTop) {$\rho_{\text{red}}^T$};%
		\end{scope}%
      \end{tikzpicture}%

==> figures/red_proj_variante_2.tex <==
\begin{tikzpicture}[baseline=-0.65ex]%
        % contant definitions%
		\def\tensorSep{1.1}%
	    \def\tensorSize{0.2}%
		\begin{scope}[shift={(0, 0.75*\tensorSep)}]%
            \coordinate (projTop) at ({0*\tensorSep}, {0*\tensorSep});%
            \coordinate (projBottom) at ({0*\tensorSep}, {-1.5*\tensorSep});%
            %
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] (projTop) to (projBottom);
            %
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] ($(projTop) + (-0.5*\tensorSep, 0)$) -- ($(projTop) + (-0.5*\tensorSep, 0.5*\tensorSep)$);%
            %
            %\draw[thick, decorate, decoration={coil, aspect=0}] ($(projTop) + (-0.0*\tensorSep, 0)$) -- ($(projTop) + (-0.0*\tensorSep, 0.5*\tensorSep)$);
            %
            \draw[thick] ($(projTop) + (0.5*\tensorSep, 0)$) -- ($(projTop) + (0.5*\tensorSep, 0.5*\tensorSep)$);%
            %
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] ($(projBottom) + (-0.5*\tensorSep, 0)$) -- ($(projBottom) + (-0.5*\tensorSep, -0.5*\tensorSep)$);%
            %
            %\draw[thick, decorate, decoration={coil, aspect=0}] ($(projBottom) + (-0.0*\tensorSep, 0)$) -- ($(projBottom) + (-0.0*\tensorSep, -0.5*\tensorSep)$);%
            %thick, decorate, decoration={coil, aspect=0}
            %
            \draw[thick] ($(projBottom) + (0.5*\tensorSep, 0)$) -- ($(projBottom) + (0.5*\tensorSep, -0.5*\tensorSep)$);%
            %
            \node[isosceles triangle, isosceles triangle apex angle=100, draw, shape border rotate=-90, fill=googleR] at (projTop) {$P_T$};%
            \node[isosceles triangle, isosceles triangle apex angle=100, minimum size=1, draw, shape border rotate=90, fill=googleR] at (projBottom) {$P_B$};%
		\end{scope}%
      \end{tikzpicture}%


==> figures/rhoT_rhoB_red_proj.tex <==
    \begin{tikzpicture}
        % contant definitions
		\def\tensorSep{1.05}
	    \def\tensorSize{0.2}

		\begin{scope}[shift = {(0.0, 0.125*\tensorSep)}]
            \coordinate (ket) at ({-0.5*\tensorSep}, {+0.5*\tensorSep});
            \coordinate (bra) at ({+0.5*\tensorSep}, {-0.5*\tensorSep});
  
			\coordinate (C1) at ({-1.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (T1ket) at ({-0.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (T1bra) at ({+0.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (C2) at ({+1.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (T2ket) at ({+1.5*\tensorSep}, {+0.5*\tensorSep});
            \coordinate (T2bra) at ({+1.5*\tensorSep}, {-0.5*\tensorSep});
            \coordinate (C3) at ({+1.5*\tensorSep}, {-1.5*\tensorSep});
            \coordinate (T3bra) at ({+0.5*\tensorSep}, {-1.5*\tensorSep});
            \coordinate (T3ket) at ({-0.5*\tensorSep}, {-1.5*\tensorSep});
            \coordinate (C4) at ({-1.5*\tensorSep}, {-1.5*\tensorSep});
            \coordinate (T4bra) at ({-1.5*\tensorSep}, {-0.5*\tensorSep});
            \coordinate (T4ket) at ({-1.5*\tensorSep}, {+0.5*\tensorSep});

            \coordinate (projTopKet) at ({-1*\tensorSep}, {-0.0*\tensorSep});

            \coordinate (text) at ({-3.3*\tensorSep}, {+0.9*\tensorSep});

            \draw[rounded corners, gray] (5.1*\tensorSep, -0.45*\tensorSep) -- ({-2.8*\tensorSep}, {-0.45*\tensorSep}) -- ({-2.8*\tensorSep}, {+2.3*\tensorSep}) -- ({5.1*\tensorSep}, {+2.3*\tensorSep}) -- cycle;

            \draw[thick, decorate, decoration={coil, aspect=0}] ($(ket) + (0.5*\tensorSep, -0.9*\tensorSep)$) to (ket);

            \draw[thick] (ket) to (T1ket);
            %\draw[thick] (ket) to (T2ket);
            %\draw[thick] (ket) to (T3ket);
            \draw[thick] (ket) to (T4ket);

            %\draw[thick] (bra) to (T1bra);
            %\draw[thick] (bra) to (T2bra);
            %\draw[thick] (bra) to (T3bra);
            %\draw[thick] (bra) to (T4bra);

            \draw[line width=0.5mm,] (C1) to (T1ket);
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] (T1ket) to (T1bra);
            %\draw[thick] (T1bra) to (C2);
            %\draw[thick] (C2) to (T2ket);
            %\draw[thick] (T2ket) to (T2bra);
            %\draw[thick] (T2bra) to (C3);
            %\draw[thick] (C3) to (T3bra);
            %\draw[thick] (T3bra) to (T3ket);
            %\draw[thick] (T3ket) to (C4);
            %\draw[thick] (C4) to (T4bra);
            %\draw[thick] (T4bra) to (T4ket);
            \draw[line width=0.5mm,] (T4ket) to (C1);

            \draw[thick] (ket) to ($(ket) + (0, -0.4*\tensorSep)$);
            %\draw[thick] (bra) to ($(bra) + (0, -0.9*\tensorSep)$);
            \draw[thick] (T1bra) to ($(T1bra) + (0, -1.9*\tensorSep)$);
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] (T4ket) to ($(T4ket) + (0, -0.4*\tensorSep)$);

            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] (projTopKet) to ($(projTopKet) + (0, -0.4*\tensorSep)$);

            \draw[white, line width=3pt] (ket) to ($(ket) + (1*\tensorSep, 0)$);
            \draw[thick] (ket) to ($(ket) + (1*\tensorSep, 0)$);
            %\draw[thick] (bra) to ($(bra) + (1*\tensorSep, 0)$);

            \draw[line width=0.5mm,] (T1bra) to ($(T1bra) + (0.5*\tensorSep, 0)$);

            % Draw tensors
            \node[above right=1] at (ket) {$\psi_{_{x,y}}$};
            \draw[thick, fill=googleB] (ket) circle (\tensorSize);
            %\node[above right=1] at (bra) {$\psi^{*}_{_{x,y}}$};
            %\draw[thick, fill=googleB] (bra) circle (\tensorSize);

			\node[above left=5] at (C1) {$C_{1_{[x, y]}}$};
			\draw[thick, fill = gray] (C1) circle (\tensorSize);

            \node[above=6] at (T1ket) {$T_{1_{[x, y]}}^\text{ket}$};
			\draw[thick, fill = gray] (T1ket) circle (\tensorSize);

            \node[above=6] at (T1bra) {$T_{1_{[x, y]}}^\text{bra}$};
			\draw[thick, fill = gray] (T1bra) circle (\tensorSize);

            %\node[above right=5] at (C2) {$C_{2_{[x, y]}}$};
			%\draw[thick, fill = gray] (C2) circle (\tensorSize);

            %\node[right=6] at (T2ket) {$T_{2_{[x, y]}}^\text{ket}$};
			%\draw[thick, fill = gray] (T2ket) circle (\tensorSize);

            %\node[right=6] at (T2bra) {$T_{2_{[x, y]}}^\text{bra}$};
			%\draw[thick, fill = gray] (T2bra) circle (\tensorSize);

            %\node[below right=5] at (C3) {$C_{3}$};
			%\draw[thick, fill = gray] (C3) circle (\tensorSize);

            %\node[below=6] at (T3bra) {$T_{3}^\text{bra}$};
			%\draw[thick, fill = gray] (T3bra) circle (\tensorSize);

            %\node[below=6] at (T3ket) {$T_{3}^\text{ket}$};
			%\draw[thick, fill = gray] (T3ket) circle (\tensorSize);

            %\node[below left=5] at (C4) {$C_{4}$};
			%\draw[thick, fill = gray] (C4) circle (\tensorSize);

            %\node[left=6] at (T4bra) {$T_{4_{[x, y]}}^\text{bra}$};
			%\draw[thick, fill = gray] (T4bra) circle (\tensorSize);

            \node[left=6] at (T4ket) {$T_{4_{[x, y]}}^\text{ket}$};
			\draw[thick, fill = gray] (T4ket) circle (\tensorSize);

            \node[isosceles triangle, isosceles triangle apex angle=130, minimum size=9, draw, rotate=-90, fill=googleY] at (projTopKet) {};

            \node at (text) {$\rho_{\text{red}}^T =$};
		\end{scope}

  		\begin{scope}[shift = {(2.0*\tensorSep, 0.125*\tensorSep)}]
            \coordinate (ket) at ({-0.5*\tensorSep}, {+0.5*\tensorSep});
            \coordinate (bra) at ({+0.5*\tensorSep}, {-0.5*\tensorSep});
  
			\coordinate (C1) at ({-1.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (T1ket) at ({-0.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (T1bra) at ({+0.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (C2) at ({+1.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (T2ket) at ({+1.5*\tensorSep}, {+0.5*\tensorSep});
            \coordinate (T2bra) at ({+1.5*\tensorSep}, {-0.5*\tensorSep});
            \coordinate (C3) at ({+1.5*\tensorSep}, {-1.5*\tensorSep});
            \coordinate (T3bra) at ({+0.5*\tensorSep}, {-1.5*\tensorSep});
            \coordinate (T3ket) at ({-0.5*\tensorSep}, {-1.5*\tensorSep});
            \coordinate (C4) at ({-1.5*\tensorSep}, {-1.5*\tensorSep});
            \coordinate (T4bra) at ({-1.5*\tensorSep}, {-0.5*\tensorSep});
            \coordinate (T4ket) at ({-1.5*\tensorSep}, {+0.5*\tensorSep});

            \coordinate (projTopBra) at ({1*\tensorSep}, {-0.0*\tensorSep});
            
            \draw[thick, decorate, decoration={coil, aspect=0}] ($(ket) + (0.5*\tensorSep, -0.9*\tensorSep)$) to (ket);

            \draw[thick] (ket) to (T1ket);

            %\draw[thick] (ket) to (T3ket);
            %\draw[thick] (ket) to (T4ket);

            %\draw[thick] (bra) to (T1bra);
            %\draw[thick] (bra) to (T2bra);
            %\draw[thick] (bra) to (T3bra);
            %\draw[thick] (bra) to (T4bra);

            %\draw[thick] (C1) to (T1ket);
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] (T1ket) to (T1bra);
            \draw[line width=0.5mm,] (T1bra) to (C2);
            \draw[line width=0.5mm,] (C2) to (T2ket);
            %\draw[thick] (T2ket) to (T2bra);
            %\draw[thick] (T2bra) to (C3);
            %\draw[thick] (C3) to (T3bra);
            %\draw[thick] (T3bra) to (T3ket);
            %\draw[thick] (T3ket) to (C4);
            %\draw[thick] (C4) to (T4bra);
            %\draw[thick] (T4bra) to (T4ket);
            %\draw[thick] (T4ket) to (C1);

            \draw[thick] (ket) to ($(ket) + (0, -0.9*\tensorSep)$);
            %\draw[thick] (bra) to ($(bra) + (0, -0.4*\tensorSep)$);
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] (T2ket) to ($(T2ket) + (0, -0.4*\tensorSep)$);
            \draw[thick] (T1bra) to ($(T1bra) + (0, -1.4*\tensorSep)$);

            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] (projTopBra) to ($(projTopBra) + (0, -0.4*\tensorSep)$);

            \draw[white, line width=3pt] (ket) to ($(ket) + (-1*\tensorSep, 0)$);
            \draw[thick] (ket) to ($(ket) + (-1*\tensorSep, 0)$);
            %\draw[thick] (bra) to ($(bra) + (-1*\tensorSep, 0)$);

            \draw[line width=0.5mm,] (T1ket) to ($(T1ket) + (-0.5*\tensorSep, 0)$);

            \draw[white, line width=3pt] (ket) to (T2ket);
            \draw[thick] (ket) to (T2ket);

            % Draw tensors
            \node[above right=1] at (ket) {$\psi_{_{x,y+1}}$};
            \draw[thick, fill=googleB] (ket) circle (\tensorSize);
            %\node[above right=1] at (bra) {$\psi^{*}_{_{x,y+1}}$};
            %\draw[thick, fill=googleB] (bra) circle (\tensorSize);

			%\node[above left=5] at (C1) {$C_{1_{[x, y]}}$};
			%\draw[thick, fill = gray] (C1) circle (\tensorSize);

            \node[above=6] at (T1ket) {$T_{1_{[x, y+1]}}^\text{ket}$};
			\draw[thick, fill = gray] (T1ket) circle (\tensorSize);

            \node[above=6] at (T1bra) {$T_{1_{[x, y+1]}}^\text{bra}$};
			\draw[thick, fill = gray] (T1bra) circle (\tensorSize);

            \node[above right=5] at (C2) {$C_{2_{[x, y+1]}}$};
			\draw[thick, fill = gray] (C2) circle (\tensorSize);

            \node[right=6] at (T2ket) {$T_{2_{[x, y+1]}}^\text{ket}$};
			\draw[thick, fill = gray] (T2ket) circle (\tensorSize);

            %\node[right=6] at (T2bra) {$T_{2_{[x, y+1]}}^\text{bra}$};
			%\draw[thick, fill = gray] (T2bra) circle (\tensorSize);

            %\node[below right=5] at (C3) {$C_{3}$};
			%\draw[thick, fill = gray] (C3) circle (\tensorSize);

            %\node[below=6] at (T3bra) {$T_{3}^\text{bra}$};
			%\draw[thick, fill = gray] (T3bra) circle (\tensorSize);

            %\node[below=6] at (T3ket) {$T_{3}^\text{ket}$};
			%\draw[thick, fill = gray] (T3ket) circle (\tensorSize);

            %\node[below left=5] at (C4) {$C_{4}$};
			%\draw[thick, fill = gray] (C4) circle (\tensorSize);

            %\node[left=6] at (T4bra) {$T_{4_{[x, y]}}^\text{bra}$};
			%\draw[thick, fill = gray] (T4bra) circle (\tensorSize);

            %\node[left=6] at (T4ket) {$T_{4_{[x, y]}}^\text{ket}$};
			%\draw[thick, fill = gray] (T4ket) circle (\tensorSize);

            \node[isosceles triangle, isosceles triangle apex angle=130, minimum size=9, draw, rotate=-90, fill=googleY] at (projTopBra) {};
		\end{scope}

        \begin{scope}[shift = {(0.0, -0.9*\tensorSep)}]
            \coordinate (ket) at ({-0.5*\tensorSep}, {+0.5*\tensorSep});
            \coordinate (bra) at ({+0.5*\tensorSep}, {-0.5*\tensorSep});
  
			\coordinate (C1) at ({-1.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (T1ket) at ({-0.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (T1bra) at ({+0.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (C2) at ({+1.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (T2ket) at ({+1.5*\tensorSep}, {+0.5*\tensorSep});
            \coordinate (T2bra) at ({+1.5*\tensorSep}, {-0.5*\tensorSep});
            \coordinate (C3) at ({+1.5*\tensorSep}, {-1.5*\tensorSep});
            \coordinate (T3bra) at ({+0.5*\tensorSep}, {-1.5*\tensorSep});
            \coordinate (T3ket) at ({-0.5*\tensorSep}, {-1.5*\tensorSep});
            \coordinate (C4) at ({-1.5*\tensorSep}, {-1.5*\tensorSep});
            \coordinate (T4bra) at ({-1.5*\tensorSep}, {-0.5*\tensorSep});
            \coordinate (T4ket) at ({-1.5*\tensorSep}, {+0.5*\tensorSep});

            \coordinate (projBottomKet) at ({-1.0*\tensorSep}, {+0.0*\tensorSep});

            \coordinate (text) at ({-3.3*\tensorSep}, {-0.9*\tensorSep});

            \draw[rounded corners, gray] ({-2.8*\tensorSep}, {+0.45*\tensorSep}) --  ({5.1*\tensorSep}, {+0.45*\tensorSep}) -- ({5.1*\tensorSep}, {-2.3*\tensorSep}) -- ({-2.8*\tensorSep}, {-2.3*\tensorSep}) -- cycle;

            \draw[thick, decorate, decoration={coil, aspect=0}] ($(bra) + (-0.5*\tensorSep, 0.9*\tensorSep)$) to (bra);

            %\draw[thick] (ket) to (T1ket);
            %\draw[thick] (ket) to (T2ket);
            %\draw[thick] (ket) to (T3ket);
            %\draw[thick] (ket) to (T4ket);

            %\draw[thick] (bra) to (T1bra);
            %\draw[thick] (bra) to (T2bra);
            \draw[thick] (bra) to (T3bra);
            \draw[thick] (bra) to (T4bra);

            %\draw[thick] (C1) to (T1ket);
            %\draw[thick] (T1ket) to (T1bra);
            %\draw[thick] (T1bra) to (C2);
            %\draw[thick] (C2) to (T2ket);
            %\draw[thick] (T2ket) to (T2bra);
            %\draw[thick] (T2bra) to (C3);
            %\draw[thick] (C3) to (T3bra);
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] (T3bra) to (T3ket);
            \draw[line width=0.5mm,] (T3ket) to (C4);
            \draw[line width=0.5mm,] (C4) to (T4bra);
            %\draw[thick] (T4bra) to (T4ket);
            %\draw[thick] (T4ket) to (C1);

            %\draw[thick] (ket) to ($(ket) + (0, 0.4*\tensorSep)$);
            \draw[thick] (bra) to ($(bra) + (0, 0.9*\tensorSep)$);
            
            \draw[white, line width=3pt] (T3ket) to ($(T3ket) + (0, 1.4*\tensorSep)$);
            \draw[thick] (T3ket) to ($(T3ket) + (0, 1.4*\tensorSep)$);
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] (T4bra) to ($(T4bra) + (0, 0.4*\tensorSep)$);

            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] (projBottomKet) to ($(projBottomKet) + (0, 0.4*\tensorSep)$);

            %\draw[thick] (ket) to ($(ket) + (1*\tensorSep, 0)$);
            \draw[thick] (bra) to ($(bra) + (1*\tensorSep, 0)$);

            \draw[line width=0.5mm,] (T3bra) to ($(T3bra) + (0.5*\tensorSep, 0)$);

            % Draw tensors
            %\node[above right=1] at (ket) {$\psi_{_{x+1,y}}$};
            %\draw[thick, fill=googleB] (ket) circle (\tensorSize);
            \node[above right=1] at (bra) {$\psi^{*}_{_{x,y}}$};
            \draw[thick, fill=googleB] (bra) circle (\tensorSize);

			%\node[above left=5] at (C1) {$C_{1}$};
			%\draw[thick, fill = gray] (C1) circle (\tensorSize);

            %\node[above=6] at (T1ket) {$T_{1}^\text{ket}$};
			%\draw[thick, fill = gray] (T1ket) circle (\tensorSize);

            %\node[above=6] at (T1bra) {$T_{1}^\text{bra}$};
			%\draw[thick, fill = gray] (T1bra) circle (\tensorSize);

            %\node[above right=5] at (C2) {$C_{2}$};
			%\draw[thick, fill = gray] (C2) circle (\tensorSize);

            %\node[right=6] at (T2ket) {$T_{2_{[x+1, y]}}^\text{ket}$};
			%\draw[thick, fill = gray] (T2ket) circle (\tensorSize);

            %\node[right=6] at (T2bra) {$T_{2_{[x+1, y]}}^\text{bra}$};
			%\draw[thick, fill = gray] (T2bra) circle (\tensorSize);

            %\node[below right=5] at (C3) {$C_{3_{[x+1, y]}}$};
			%\draw[thick, fill = gray] (C3) circle (\tensorSize);

            \node[below=6] at (T3bra) {$T_{3_{[x, y]}}^\text{bra}$};
			\draw[thick, fill = gray] (T3bra) circle (\tensorSize);

            \node[below=6] at (T3ket) {$T_{3_{[x, y]}}^\text{ket}$};
			\draw[thick, fill = gray] (T3ket) circle (\tensorSize);

            \node[below left=5] at (C4) {$C_{4_{[x, y]}}$};
			\draw[thick, fill = gray] (C4) circle (\tensorSize);

            \node[left=6] at (T4bra) {$T_{4_{[x, y]}}^\text{bra}$};
			\draw[thick, fill = gray] (T4bra) circle (\tensorSize);

            %\node[left=6] at (T4ket) {$T_{4_{[x+1, y]}}^\text{ket}$};
			%\draw[thick, fill = gray] (T4ket) circle (\tensorSize);

            \node[isosceles triangle, isosceles triangle apex angle=130, minimum size=9, draw, rotate=90, fill=googleY] at (projBottomKet) {};

            \node at (text) {$\rho_{\text{red}}^B =$};
		\end{scope}

        \begin{scope}[shift = {(2.0*\tensorSep, -0.9*\tensorSep)}]
            \coordinate (ket) at ({-0.5*\tensorSep}, {+0.5*\tensorSep});
            \coordinate (bra) at ({+0.5*\tensorSep}, {-0.5*\tensorSep});
  
			\coordinate (C1) at ({-1.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (T1ket) at ({-0.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (T1bra) at ({+0.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (C2) at ({+1.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (T2ket) at ({+1.5*\tensorSep}, {+0.5*\tensorSep});
            \coordinate (T2bra) at ({+1.5*\tensorSep}, {-0.5*\tensorSep});
            \coordinate (C3) at ({+1.5*\tensorSep}, {-1.5*\tensorSep});
            \coordinate (T3bra) at ({+0.5*\tensorSep}, {-1.5*\tensorSep});
            \coordinate (T3ket) at ({-0.5*\tensorSep}, {-1.5*\tensorSep});
            \coordinate (C4) at ({-1.5*\tensorSep}, {-1.5*\tensorSep});
            \coordinate (T4bra) at ({-1.5*\tensorSep}, {-0.5*\tensorSep});
            \coordinate (T4ket) at ({-1.5*\tensorSep}, {+0.5*\tensorSep});

            \coordinate (projBottomBra) at ({+1.0*\tensorSep}, {+0.0*\tensorSep});

            \coordinate (text) at ({-3.5*\tensorSep}, {-0.5*\tensorSep});

            %\draw[rounded corners, gray] ({-3*\tensorSep}, {+1.05*\tensorSep}) --  ({3*\tensorSep}, {+1.05*\tensorSep}) -- ({3*\tensorSep}, {-2.25*\tensorSep}) -- ({-3*\tensorSep}, {-2.25*\tensorSep}) -- cycle;

            \draw[thick, decorate, decoration={coil, aspect=0}] ($(bra) + (-0.5*\tensorSep, 0.9*\tensorSep)$) to (bra);

            %\draw[thick] (ket) to (T1ket);
            %\draw[thick] (ket) to (T2ket);
            %\draw[thick] (ket) to (T3ket);
            %\draw[thick] (ket) to (T4ket);

            %\draw[thick] (bra) to (T1bra);
            \draw[thick] (bra) to (T2bra);
            \draw[thick] (bra) to (T3bra);
            %\draw[thick] (bra) to (T4bra);

            %\draw[thick] (C1) to (T1ket);
            %\draw[thick] (T1ket) to (T1bra);
            %\draw[thick] (T1bra) to (C2);
            %\draw[thick] (C2) to (T2ket);
            %\draw[thick] (T2ket) to (T2bra);
            \draw[line width=0.5mm,] (T2bra) to (C3);
            \draw[line width=0.5mm,] (C3) to (T3bra);
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] (T3bra) to (T3ket);
            %\draw[thick] (T3ket) to (C4);
            %\draw[thick] (C4) to (T4bra);
            %\draw[thick] (T4bra) to (T4ket);
            %\draw[thick] (T4ket) to (C1);

            %\draw[thick] (ket) to ($(ket) + (0, 0.9*\tensorSep)$);
            \draw[thick] (bra) to ($(bra) + (0, 0.4*\tensorSep)$);
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] (T2bra) to ($(T2bra) + (0, 0.4*\tensorSep)$);
            
;

            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] (projBottomBra) to ($(projBottomBra) + (0, 0.4*\tensorSep)$);

            %\draw[thick] (ket) to ($(ket) + (-1*\tensorSep, 0)$);
            \draw[thick] (bra) to ($(bra) + (-1*\tensorSep, 0)$);

            \draw[line width=0.5mm,] (T3ket) to ($(T3ket) + (-0.5*\tensorSep, 0)$);


            \draw[white, line width=3pt] (T3ket) to ($(T3ket) + (0, 1.9*\tensorSep)$);
            \draw[thick] (T3ket) to ($(T3ket) + (0, 1.9*\tensorSep)$);
            % Draw tensors
            %\node[above right=1] at (ket) {$\psi_{_{x+1,y+1}}$};
            %\draw[thick, fill=googleB] (ket) circle (\tensorSize);
            \node[below right=1] at (bra) {$\psi^{*}_{_{x,y+1}}$};
            \draw[thick, fill=googleB] (bra) circle (\tensorSize);

			%\node[above left=5] at (C1) {$C_{1}$};
			%\draw[thick, fill = gray] (C1) circle (\tensorSize);

            %\node[above=6] at (T1ket) {$T_{1}^\text{ket}$};
			%\draw[thick, fill = gray] (T1ket) circle (\tensorSize);

            %\node[above=6] at (T1bra) {$T_{1}^\text{bra}$};
			%\draw[thick, fill = gray] (T1bra) circle (\tensorSize);

            %\node[above right=5] at (C2) {$C_{2}$};
			%\draw[thick, fill = gray] (C2) circle (\tensorSize);

            %\node[right=6] at (T2ket) {$T_{2_{[x+1, y+1]}}^\text{ket}$};
			%\draw[thick, fill = gray] (T2ket) circle (\tensorSize);

            \node[right=6] at (T2bra) {$T_{2_{[x, y+1]}}^\text{bra}$};
			\draw[thick, fill = gray] (T2bra) circle (\tensorSize);

            \node[below right=5] at (C3) {$C_{3_{[x, y+1]}}$};
			\draw[thick, fill = gray] (C3) circle (\tensorSize);

            \node[below=6] at (T3bra) {$T_{3_{[x, y+1]}}^\text{bra}$};
			\draw[thick, fill = gray] (T3bra) circle (\tensorSize);

            \node[below=6] at (T3ket) {$T_{3_{[x, y+1]}}^\text{ket}$};
			\draw[thick, fill = gray] (T3ket) circle (\tensorSize);

            %\node[below left=5] at (C4) {$C_{4_{[x+1, y]}}$};
			%\draw[thick, fill = gray] (C4) circle (\tensorSize);

            %\node[left=6] at (T4bra) {$T_{4_{[x+1, y]}}^\text{bra}$};
			%\draw[thick, fill = gray] (T4bra) circle (\tensorSize);

            %\node[left=6] at (T4ket) {$T_{4_{[x+1, y]}}^\text{ket}$};
			%\draw[thick, fill = gray] (T4ket) circle (\tensorSize);

            \node[isosceles triangle, isosceles triangle apex angle=130, minimum size=9, draw, rotate=90, fill=googleY] at (projBottomBra) {};
		\end{scope}
    \end{tikzpicture}

==> figures/rhoT_rhoB_red_proj_variante_2.tex <==
    \begin{tikzpicture}
        % contant definitions
		\def\tensorSep{1.05}
	    \def\tensorSize{0.2}

		\begin{scope}[shift = {(0.0, 0.125*\tensorSep)}]
            \coordinate (ket) at ({-0.5*\tensorSep}, {+0.5*\tensorSep});
            \coordinate (bra) at ({+0.5*\tensorSep}, {-0.5*\tensorSep});
  
			\coordinate (C1) at ({-1.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (T1ket) at ({-0.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (T1bra) at ({+0.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (C2) at ({+1.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (T2ket) at ({+1.5*\tensorSep}, {+0.5*\tensorSep});
            \coordinate (T2bra) at ({+1.5*\tensorSep}, {-0.5*\tensorSep});
            \coordinate (C3) at ({+1.5*\tensorSep}, {-1.5*\tensorSep});
            \coordinate (T3bra) at ({+0.5*\tensorSep}, {-1.5*\tensorSep});
            \coordinate (T3ket) at ({-0.5*\tensorSep}, {-1.5*\tensorSep});
            \coordinate (C4) at ({-1.5*\tensorSep}, {-1.5*\tensorSep});
            \coordinate (T4bra) at ({-1.5*\tensorSep}, {-0.5*\tensorSep});
            \coordinate (T4ket) at ({-1.5*\tensorSep}, {+0.5*\tensorSep});

            \coordinate (projTopKet) at ({-1*\tensorSep}, {-0.0*\tensorSep});

            \coordinate (text) at ({-3.3*\tensorSep}, {+0.9*\tensorSep});

            \draw[rounded corners, gray] (5.1*\tensorSep, -0.45*\tensorSep) -- ({-2.8*\tensorSep}, {-0.45*\tensorSep}) -- ({-2.8*\tensorSep}, {+2.3*\tensorSep}) -- ({5.1*\tensorSep}, {+2.3*\tensorSep}) -- cycle;

            \draw[thick, decorate, decoration={coil, aspect=0}] ($(ket) + (-0.25*\tensorSep, -0.45*\tensorSep)$) to (ket);

            \draw[thick] (ket) to (T1ket);
            %\draw[thick] (ket) to (T2ket);
            %\draw[thick] (ket) to (T3ket);
            \draw[thick] (ket) to (T4ket);

            %\draw[thick] (bra) to (T1bra);
            %\draw[thick] (bra) to (T2bra);
            %\draw[thick] (bra) to (T3bra);
            %\draw[thick] (bra) to (T4bra);

            \draw[line width=0.5mm,] (C1) to (T1ket);
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] (T1ket) to (T1bra);
            %\draw[thick] (T1bra) to (C2);
            %\draw[thick] (C2) to (T2ket);
            %\draw[thick] (T2ket) to (T2bra);
            %\draw[thick] (T2bra) to (C3);
            %\draw[thick] (C3) to (T3bra);
            %\draw[thick] (T3bra) to (T3ket);
            %\draw[thick] (T3ket) to (C4);
            %\draw[thick] (C4) to (T4bra);
            %\draw[thick] (T4bra) to (T4ket);
            \draw[line width=0.5mm,] (T4ket) to (C1);

            \draw[thick] (ket) to ($(ket) + (0, -0.4*\tensorSep)$);
            %\draw[thick] (bra) to ($(bra) + (0, -0.9*\tensorSep)$);
            \draw[thick] (T1bra) to ($(T1bra) + (0, -1.9*\tensorSep)$);
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] (T4ket) to ($(T4ket) + (0, -0.4*\tensorSep)$);

            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] (projTopKet) to ($(projTopKet) + (0, -0.4*\tensorSep)$);

            \draw[white, line width=3pt] (ket) to ($(ket) + (1*\tensorSep, 0)$);

            \draw[thick] (ket) to ($(ket) + (1*\tensorSep, 0)$);
            %\draw[thick] (bra) to ($(bra) + (1*\tensorSep, 0)$);

            \draw[line width=0.5mm,] (T1bra) to ($(T1bra) + (0.5*\tensorSep, 0)$);

            % Draw tensors
            \node[above right=1] at (ket) {$\psi_{_{x,y}}$};
            \draw[thick, fill=googleB] (ket) circle (\tensorSize);
            %\node[above right=1] at (bra) {$\psi^{*}_{_{x,y}}$};
            %\draw[thick, fill=googleB] (bra) circle (\tensorSize);

			\node[above left=5] at (C1) {$C_{1_{[x, y]}}$};
			\draw[thick, fill = gray] (C1) circle (\tensorSize);

            \node[above=6] at (T1ket) {$T_{1_{[x, y]}}^\text{ket}$};
			\draw[thick, fill = gray] (T1ket) circle (\tensorSize);

            \node[above=6] at (T1bra) {$T_{1_{[x, y]}}^\text{bra}$};
			\draw[thick, fill = gray] (T1bra) circle (\tensorSize);

            %\node[above right=5] at (C2) {$C_{2_{[x, y]}}$};
			%\draw[thick, fill = gray] (C2) circle (\tensorSize);

            %\node[right=6] at (T2ket) {$T_{2_{[x, y]}}^\text{ket}$};
			%\draw[thick, fill = gray] (T2ket) circle (\tensorSize);

            %\node[right=6] at (T2bra) {$T_{2_{[x, y]}}^\text{bra}$};
			%\draw[thick, fill = gray] (T2bra) circle (\tensorSize);

            %\node[below right=5] at (C3) {$C_{3}$};
			%\draw[thick, fill = gray] (C3) circle (\tensorSize);

            %\node[below=6] at (T3bra) {$T_{3}^\text{bra}$};
			%\draw[thick, fill = gray] (T3bra) circle (\tensorSize);

            %\node[below=6] at (T3ket) {$T_{3}^\text{ket}$};
			%\draw[thick, fill = gray] (T3ket) circle (\tensorSize);

            %\node[below left=5] at (C4) {$C_{4}$};
			%\draw[thick, fill = gray] (C4) circle (\tensorSize);

            %\node[left=6] at (T4bra) {$T_{4_{[x, y]}}^\text{bra}$};
			%\draw[thick, fill = gray] (T4bra) circle (\tensorSize);

            \node[left=6] at (T4ket) {$T_{4_{[x, y]}}^\text{ket}$};
			\draw[thick, fill = gray] (T4ket) circle (\tensorSize);

            \node[isosceles triangle, isosceles triangle apex angle=130, minimum size=9, draw, rotate=-90, fill=googleY] at (projTopKet) {};

            \node at (text) {$\rho_{\text{red}}^T =$};
		\end{scope}

  		\begin{scope}[shift = {(2.0*\tensorSep, 0.125*\tensorSep)}]
            \coordinate (ket) at ({-0.5*\tensorSep}, {+0.5*\tensorSep});
            \coordinate (bra) at ({+0.5*\tensorSep}, {-0.5*\tensorSep});
  
			\coordinate (C1) at ({-1.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (T1ket) at ({-0.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (T1bra) at ({+0.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (C2) at ({+1.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (T2ket) at ({+1.5*\tensorSep}, {+0.5*\tensorSep});
            \coordinate (T2bra) at ({+1.5*\tensorSep}, {-0.5*\tensorSep});
            \coordinate (C3) at ({+1.5*\tensorSep}, {-1.5*\tensorSep});
            \coordinate (T3bra) at ({+0.5*\tensorSep}, {-1.5*\tensorSep});
            \coordinate (T3ket) at ({-0.5*\tensorSep}, {-1.5*\tensorSep});
            \coordinate (C4) at ({-1.5*\tensorSep}, {-1.5*\tensorSep});
            \coordinate (T4bra) at ({-1.5*\tensorSep}, {-0.5*\tensorSep});
            \coordinate (T4ket) at ({-1.5*\tensorSep}, {+0.5*\tensorSep});

            \coordinate (projTopBra) at ({1*\tensorSep}, {-0.0*\tensorSep});

            \draw[thick] (ket) to (T1ket);
            %\draw[thick] (ket) to (T3ket);
            %\draw[thick] (ket) to (T4ket);

            %\draw[thick] (bra) to (T1bra);
            %\draw[thick] (bra) to (T2bra);
            %\draw[thick] (bra) to (T3bra);
            %\draw[thick] (bra) to (T4bra);

            %\draw[thick] (C1) to (T1ket);
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] (T1ket) to (T1bra);
            \draw[line width=0.5mm,] (T1bra) to (C2);
            \draw[line width=0.5mm,] (C2) to (T2ket);
            %\draw[thick] (T2ket) to (T2bra);
            %\draw[thick] (T2bra) to (C3);
            %\draw[thick] (C3) to (T3bra);
            %\draw[thick] (T3bra) to (T3ket);
            %\draw[thick] (T3ket) to (C4);
            %\draw[thick] (C4) to (T4bra);
            %\draw[thick] (T4bra) to (T4ket);
            %\draw[thick] (T4ket) to (C1);

            \draw[thick] (ket) to ($(ket) + (0, -0.9*\tensorSep)$);
            %\draw[thick] (bra) to ($(bra) + (0, -0.4*\tensorSep)$);
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] (T2ket) to ($(T2ket) + (0, -0.4*\tensorSep)$);
            \draw[thick] (T1bra) to ($(T1bra) + (0, -1.4*\tensorSep)$);

            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] (projTopBra) to ($(projTopBra) + (0, -0.4*\tensorSep)$);

            %\draw[thick] (bra) to ($(bra) + (-1*\tensorSep, 0)$);

            \draw[line width=0.5mm,] (T1ket) to ($(T1ket) + (-0.5*\tensorSep, 0)$);

            \draw[white, line width=3pt] (ket) to (T2ket);
            \draw[thick] (ket) to (T2ket);
            \draw[white, line width=3pt] (ket) to ($(ket) + (0, -0.9*\tensorSep)$);
            \draw[thick] (ket) to ($(ket) + (0, -0.9*\tensorSep)$);
            \draw[white, line width=3pt] (ket) to ($(ket) + (-1*\tensorSep, 0)$);

            \draw[thick, decorate, decoration={coil, aspect=0, amplitude=-2.5}] ($(ket) + (0.9*\tensorSep, -0.4*\tensorSep)$) to (ket);

            \draw[thick] (ket) to ($(ket) + (-1*\tensorSep, 0)$);
            % Draw tensors
            \node[above right=1] at (ket) {$\psi_{_{x,y+1}}$};
            \draw[thick, fill=googleB] (ket) circle (\tensorSize);
            %\node[above right=1] at (bra) {$\psi^{*}_{_{x,y+1}}$};
            %\draw[thick, fill=googleB] (bra) circle (\tensorSize);

			%\node[above left=5] at (C1) {$C_{1_{[x, y]}}$};
			%\draw[thick, fill = gray] (C1) circle (\tensorSize);

            \node[above=6] at (T1ket) {$T_{1_{[x, y+1]}}^\text{ket}$};
			\draw[thick, fill = gray] (T1ket) circle (\tensorSize);

            \node[above=6] at (T1bra) {$T_{1_{[x, y+1]}}^\text{bra}$};
			\draw[thick, fill = gray] (T1bra) circle (\tensorSize);

            \node[above right=5] at (C2) {$C_{2_{[x, y+1]}}$};
			\draw[thick, fill = gray] (C2) circle (\tensorSize);

            \node[right=6] at (T2ket) {$T_{2_{[x, y+1]}}^\text{ket}$};
			\draw[thick, fill = gray] (T2ket) circle (\tensorSize);

            %\node[right=6] at (T2bra) {$T_{2_{[x, y+1]}}^\text{bra}$};
			%\draw[thick, fill = gray] (T2bra) circle (\tensorSize);

            %\node[below right=5] at (C3) {$C_{3}$};
			%\draw[thick, fill = gray] (C3) circle (\tensorSize);

            %\node[below=6] at (T3bra) {$T_{3}^\text{bra}$};
			%\draw[thick, fill = gray] (T3bra) circle (\tensorSize);

            %\node[below=6] at (T3ket) {$T_{3}^\text{ket}$};
			%\draw[thick, fill = gray] (T3ket) circle (\tensorSize);

            %\node[below left=5] at (C4) {$C_{4}$};
			%\draw[thick, fill = gray] (C4) circle (\tensorSize);

            %\node[left=6] at (T4bra) {$T_{4_{[x, y]}}^\text{bra}$};
			%\draw[thick, fill = gray] (T4bra) circle (\tensorSize);

            %\node[left=6] at (T4ket) {$T_{4_{[x, y]}}^\text{ket}$};
			%\draw[thick, fill = gray] (T4ket) circle (\tensorSize);

            \node[isosceles triangle, isosceles triangle apex angle=130, minimum size=9, draw, rotate=-90, fill=googleY] at (projTopBra) {};
		\end{scope}

        \begin{scope}[shift = {(0.0, -0.9*\tensorSep)}]
            \coordinate (ket) at ({-0.5*\tensorSep}, {+0.5*\tensorSep});
            \coordinate (bra) at ({+0.5*\tensorSep}, {-0.5*\tensorSep});
  
			\coordinate (C1) at ({-1.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (T1ket) at ({-0.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (T1bra) at ({+0.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (C2) at ({+1.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (T2ket) at ({+1.5*\tensorSep}, {+0.5*\tensorSep});
            \coordinate (T2bra) at ({+1.5*\tensorSep}, {-0.5*\tensorSep});
            \coordinate (C3) at ({+1.5*\tensorSep}, {-1.5*\tensorSep});
            \coordinate (T3bra) at ({+0.5*\tensorSep}, {-1.5*\tensorSep});
            \coordinate (T3ket) at ({-0.5*\tensorSep}, {-1.5*\tensorSep});
            \coordinate (C4) at ({-1.5*\tensorSep}, {-1.5*\tensorSep});
            \coordinate (T4bra) at ({-1.5*\tensorSep}, {-0.5*\tensorSep});
            \coordinate (T4ket) at ({-1.5*\tensorSep}, {+0.5*\tensorSep});

            \coordinate (projBottomKet) at ({-1.0*\tensorSep}, {+0.0*\tensorSep});

            \coordinate (text) at ({-3.3*\tensorSep}, {-0.9*\tensorSep});

            \draw[rounded corners, gray] ({-2.8*\tensorSep}, {+0.45*\tensorSep}) --  ({5.1*\tensorSep}, {+0.45*\tensorSep}) -- ({5.1*\tensorSep}, {-2.3*\tensorSep}) -- ({-2.8*\tensorSep}, {-2.3*\tensorSep}) -- cycle;

            \draw[thick, decorate, decoration={coil, aspect=0, amplitude=-2.5}] ($(bra) + (-0.9*\tensorSep, 0.4*\tensorSep)$) to (bra);

            %\draw[thick] (ket) to (T1ket);
            %\draw[thick] (ket) to (T2ket);
            %\draw[thick] (ket) to (T3ket);
            %\draw[thick] (ket) to (T4ket);

            %\draw[thick] (bra) to (T1bra);
            %\draw[thick] (bra) to (T2bra);
            \draw[thick] (bra) to (T3bra);
            \draw[thick] (bra) to (T4bra);

            %\draw[thick] (C1) to (T1ket);
            %\draw[thick] (T1ket) to (T1bra);
            %\draw[thick] (T1bra) to (C2);
            %\draw[thick] (C2) to (T2ket);
            %\draw[thick] (T2ket) to (T2bra);
            %\draw[thick] (T2bra) to (C3);
            %\draw[thick] (C3) to (T3bra);
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] (T3bra) to (T3ket);
            \draw[line width=0.5mm,] (T3ket) to (C4);
            \draw[line width=0.5mm,] (C4) to (T4bra);
            %\draw[thick] (T4bra) to (T4ket);
            %\draw[thick] (T4ket) to (C1);

            %\draw[thick] (ket) to ($(ket) + (0, 0.4*\tensorSep)$);
            \draw[thick] (bra) to ($(bra) + (0, 0.9*\tensorSep)$);
            \draw[white, line width=3pt] (T3ket) to ($(T3ket) + (0, 1.4*\tensorSep)$);            
            \draw[thick] (T3ket) to ($(T3ket) + (0, 1.4*\tensorSep)$);
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] (T4bra) to ($(T4bra) + (0, 0.4*\tensorSep)$);

            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] (projBottomKet) to ($(projBottomKet) + (0, 0.4*\tensorSep)$);

            %\draw[thick] (ket) to ($(ket) + (1*\tensorSep, 0)$);
            \draw[thick] (bra) to ($(bra) + (1*\tensorSep, 0)$);

            \draw[line width=0.5mm,] (T3bra) to ($(T3bra) + (0.5*\tensorSep, 0)$);

            % Draw tensors
            %\node[above right=1] at (ket) {$\psi_{_{x+1,y}}$};
            %\draw[thick, fill=googleB] (ket) circle (\tensorSize);
            \node[above right=1] at (bra) {$\psi^{*}_{_{x,y}}$};
            \draw[thick, fill=googleB] (bra) circle (\tensorSize);

			%\node[above left=5] at (C1) {$C_{1}$};
			%\draw[thick, fill = gray] (C1) circle (\tensorSize);

            %\node[above=6] at (T1ket) {$T_{1}^\text{ket}$};
			%\draw[thick, fill = gray] (T1ket) circle (\tensorSize);

            %\node[above=6] at (T1bra) {$T_{1}^\text{bra}$};
			%\draw[thick, fill = gray] (T1bra) circle (\tensorSize);

            %\node[above right=5] at (C2) {$C_{2}$};
			%\draw[thick, fill = gray] (C2) circle (\tensorSize);

            %\node[right=6] at (T2ket) {$T_{2_{[x+1, y]}}^\text{ket}$};
			%\draw[thick, fill = gray] (T2ket) circle (\tensorSize);

            %\node[right=6] at (T2bra) {$T_{2_{[x+1, y]}}^\text{bra}$};
			%\draw[thick, fill = gray] (T2bra) circle (\tensorSize);

            %\node[below right=5] at (C3) {$C_{3_{[x+1, y]}}$};
			%\draw[thick, fill = gray] (C3) circle (\tensorSize);

            \node[below=6] at (T3bra) {$T_{3_{[x, y]}}^\text{bra}$};
			\draw[thick, fill = gray] (T3bra) circle (\tensorSize);

            \node[below=6] at (T3ket) {$T_{3_{[x, y]}}^\text{ket}$};
			\draw[thick, fill = gray] (T3ket) circle (\tensorSize);

            \node[below left=5] at (C4) {$C_{4_{[x, y]}}$};
			\draw[thick, fill = gray] (C4) circle (\tensorSize);

            \node[left=6] at (T4bra) {$T_{4_{[x, y]}}^\text{bra}$};
			\draw[thick, fill = gray] (T4bra) circle (\tensorSize);

            %\node[left=6] at (T4ket) {$T_{4_{[x+1, y]}}^\text{ket}$};
			%\draw[thick, fill = gray] (T4ket) circle (\tensorSize);

            \node[isosceles triangle, isosceles triangle apex angle=130, minimum size=9, draw, rotate=90, fill=googleY] at (projBottomKet) {};

            \node at (text) {$\rho_{\text{red}}^B =$};
		\end{scope}

        \begin{scope}[shift = {(2.0*\tensorSep, -0.9*\tensorSep)}]
            \coordinate (ket) at ({-0.5*\tensorSep}, {+0.5*\tensorSep});
            \coordinate (bra) at ({+0.5*\tensorSep}, {-0.5*\tensorSep});
  
			\coordinate (C1) at ({-1.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (T1ket) at ({-0.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (T1bra) at ({+0.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (C2) at ({+1.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (T2ket) at ({+1.5*\tensorSep}, {+0.5*\tensorSep});
            \coordinate (T2bra) at ({+1.5*\tensorSep}, {-0.5*\tensorSep});
            \coordinate (C3) at ({+1.5*\tensorSep}, {-1.5*\tensorSep});
            \coordinate (T3bra) at ({+0.5*\tensorSep}, {-1.5*\tensorSep});
            \coordinate (T3ket) at ({-0.5*\tensorSep}, {-1.5*\tensorSep});
            \coordinate (C4) at ({-1.5*\tensorSep}, {-1.5*\tensorSep});
            \coordinate (T4bra) at ({-1.5*\tensorSep}, {-0.5*\tensorSep});
            \coordinate (T4ket) at ({-1.5*\tensorSep}, {+0.5*\tensorSep});

            \coordinate (projBottomBra) at ({+1.0*\tensorSep}, {+0.0*\tensorSep});

            \coordinate (text) at ({-3.5*\tensorSep}, {-0.5*\tensorSep});

            %\draw[rounded corners, gray] ({-3*\tensorSep}, {+1.05*\tensorSep}) --  ({3*\tensorSep}, {+1.05*\tensorSep}) -- ({3*\tensorSep}, {-2.25*\tensorSep}) -- ({-3*\tensorSep}, {-2.25*\tensorSep}) -- cycle;

            \draw[thick, decorate, decoration={coil, aspect=0}] ($(bra) + (0.25*\tensorSep, 0.45*\tensorSep)$) to (bra);

            %\draw[thick] (ket) to (T1ket);
            %\draw[thick] (ket) to (T2ket);
            %\draw[thick] (ket) to (T3ket);
            %\draw[thick] (ket) to (T4ket);

            %\draw[thick] (bra) to (T1bra);
            \draw[thick] (bra) to (T2bra);
            \draw[thick] (bra) to (T3bra);
            %\draw[thick] (bra) to (T4bra);

            %\draw[thick] (C1) to (T1ket);
            %\draw[thick] (T1ket) to (T1bra);
            %\draw[thick] (T1bra) to (C2);
            %\draw[thick] (C2) to (T2ket);
            %\draw[thick] (T2ket) to (T2bra);
            \draw[line width=0.5mm,] (T2bra) to (C3);
            \draw[line width=0.5mm,] (C3) to (T3bra);
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] (T3bra) to (T3ket);
            %\draw[thick] (T3ket) to (C4);
            %\draw[thick] (C4) to (T4bra);
            %\draw[thick] (T4bra) to (T4ket);
            %\draw[thick] (T4ket) to (C1);

            %\draw[thick] (ket) to ($(ket) + (0, 0.9*\tensorSep)$);
            \draw[thick] (bra) to ($(bra) + (0, 0.4*\tensorSep)$);
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] (T2bra) to ($(T2bra) + (0, 0.4*\tensorSep)$);



            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] (projBottomBra) to ($(projBottomBra) + (0, 0.4*\tensorSep)$);

            %\draw[thick] (ket) to ($(ket) + (-1*\tensorSep, 0)$);
            \draw[thick] (bra) to ($(bra) + (-1*\tensorSep, 0)$);

            \draw[line width=0.5mm,] (T3ket) to ($(T3ket) + (-0.5*\tensorSep, 0)$);


            \draw[white, line width=3pt] (T3ket) to ($(T3ket) + (0, 1.9*\tensorSep)$);
            \draw[thick] (T3ket) to ($(T3ket) + (0, 1.9*\tensorSep)$);
            % Draw tensors
            %\node[above right=1] at (ket) {$\psi_{_{x+1,y+1}}$};
            %\draw[thick, fill=googleB] (ket) circle (\tensorSize);
            \node[above left=0.5] at (bra) {$\psi^{*}_{_{x,y+1}}$};
            \draw[thick, fill=googleB] (bra) circle (\tensorSize);

			%\node[above left=5] at (C1) {$C_{1}$};
			%\draw[thick, fill = gray] (C1) circle (\tensorSize);

            %\node[above=6] at (T1ket) {$T_{1}^\text{ket}$};
			%\draw[thick, fill = gray] (T1ket) circle (\tensorSize);

            %\node[above=6] at (T1bra) {$T_{1}^\text{bra}$};
			%\draw[thick, fill = gray] (T1bra) circle (\tensorSize);

            %\node[above right=5] at (C2) {$C_{2}$};
			%\draw[thick, fill = gray] (C2) circle (\tensorSize);

            %\node[right=6] at (T2ket) {$T_{2_{[x+1, y+1]}}^\text{ket}$};
			%\draw[thick, fill = gray] (T2ket) circle (\tensorSize);

            \node[right=6] at (T2bra) {$T_{2_{[x, y+1]}}^\text{bra}$};
			\draw[thick, fill = gray] (T2bra) circle (\tensorSize);

            \node[below right=5] at (C3) {$C_{3_{[x, y+1]}}$};
			\draw[thick, fill = gray] (C3) circle (\tensorSize);

            \node[below=6] at (T3bra) {$T_{3_{[x, y+1]}}^\text{bra}$};
			\draw[thick, fill = gray] (T3bra) circle (\tensorSize);

            \node[below=6] at (T3ket) {$T_{3_{[x, y+1]}}^\text{ket}$};
			\draw[thick, fill = gray] (T3ket) circle (\tensorSize);

            %\node[below left=5] at (C4) {$C_{4_{[x+1, y]}}$};
			%\draw[thick, fill = gray] (C4) circle (\tensorSize);

            %\node[left=6] at (T4bra) {$T_{4_{[x+1, y]}}^\text{bra}$};
			%\draw[thick, fill = gray] (T4bra) circle (\tensorSize);

            %\node[left=6] at (T4ket) {$T_{4_{[x+1, y]}}^\text{ket}$};
			%\draw[thick, fill = gray] (T4ket) circle (\tensorSize);

            \node[isosceles triangle, isosceles triangle apex angle=130, minimum size=9, draw, rotate=90, fill=googleY] at (projBottomBra) {};
		\end{scope}
    \end{tikzpicture}

==> figures/rhoT_rhoB_yellow_proj.tex <==
    \begin{tikzpicture}
        % contant definitions
		\def\tensorSep{1.1}
	    \def\tensorSize{0.2}

		\begin{scope}[shift = {(0.0, 0.25*\tensorSep)}]
            \coordinate (ket) at ({-0.5*\tensorSep}, {+0.5*\tensorSep});
            \coordinate (bra) at ({+0.5*\tensorSep}, {-0.5*\tensorSep});
  
			\coordinate (C1) at ({-1.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (T1ket) at ({-0.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (T1bra) at ({+0.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (C2) at ({+1.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (T2ket) at ({+1.5*\tensorSep}, {+0.5*\tensorSep});
            \coordinate (T2bra) at ({+1.5*\tensorSep}, {-0.5*\tensorSep});
            \coordinate (C3) at ({+1.5*\tensorSep}, {-1.5*\tensorSep});
            \coordinate (T3bra) at ({+0.5*\tensorSep}, {-1.5*\tensorSep});
            \coordinate (T3ket) at ({-0.5*\tensorSep}, {-1.5*\tensorSep});
            \coordinate (C4) at ({-1.5*\tensorSep}, {-1.5*\tensorSep});
            \coordinate (T4bra) at ({-1.5*\tensorSep}, {-0.5*\tensorSep});
            \coordinate (T4ket) at ({-1.5*\tensorSep}, {+0.5*\tensorSep});

            \coordinate (text) at ({-3.5*\tensorSep}, {+1*\tensorSep});

            \draw[rounded corners, gray] ({-3*\tensorSep}, {+2.25*\tensorSep}) --  ({3*\tensorSep}, {+2.25*\tensorSep}) -- ({3*\tensorSep}, {-0.05*\tensorSep}) -- ({-3*\tensorSep}, {-0.05*\tensorSep}) -- cycle;

            \draw[thick, decorate, decoration={coil, aspect=0}] ($(ket) + (0.3333333333333333*\tensorSep, -0.5*\tensorSep)$) to (ket);



            %\draw[thick] (bra) to (T1bra);
            %\draw[thick] (bra) to (T2bra);
            %\draw[thick] (bra) to (T3bra);
            %\draw[thick] (bra) to (T4bra);

            \draw[line width=0.5mm,] (C1) to (T1ket);
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] (T1ket) to (T1bra);
            \draw[line width=0.5mm,] (T1bra) to (C2);
            \draw[line width=0.5mm,] (C2) to (T2ket);
            %\draw[thick] (T2ket) to (T2bra);
            %\draw[thick] (T2bra) to (C3);
            %\draw[thick] (C3) to (T3bra);
            %\draw[thick] (T3bra) to (T3ket);
            %\draw[thick] (T3ket) to (C4);
            %\draw[thick] (C4) to (T4bra);
            %\draw[thick] (T4bra) to (T4ket);
            \draw[line width=0.5mm,] (T4ket) to (C1);

            \draw[thick] (ket) to ($(ket) + (0, -0.5*\tensorSep)$);
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] (T4ket) to ($(T4ket) + (0, -0.5*\tensorSep)$);
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] (T2ket) to ($(T2ket) + (0, -0.5*\tensorSep)$);
            \draw[thick] (T1bra) to ($(T1bra) + (0, -1.5*\tensorSep)$);

            \draw[thick] (ket) to (T1ket);
            \draw[white, line width=3pt] (ket) to (T2ket);
            \draw[thick] (ket) to (T2ket);
            %\draw[thick] (ket) to (T3ket);
            \draw[thick] (ket) to (T4ket);

            
            % Draw tensors
            \node[above right=1] at (ket) {$\psi_{x,y}$};
            \draw[thick, fill=googleB] (ket) circle (\tensorSize);
            %\node[above right=1] at (bra) {$\psi^{*}_{x,y}$};
            %\draw[thick, fill=googleB] (bra) circle (\tensorSize);

			\node[above left=5] at (C1) {$C_{1_{[x, y]}}$};
			\draw[thick, fill = gray] (C1) circle (\tensorSize);

            \node[above=6] at (T1ket) {$T_{1_{[x, y]}}^\text{ket}$};
			\draw[thick, fill = gray] (T1ket) circle (\tensorSize);

            \node[above=6] at (T1bra) {$T_{1_{[x, y]}}^\text{bra}$};
			\draw[thick, fill = gray] (T1bra) circle (\tensorSize);

            \node[above right=5] at (C2) {$C_{2_{[x, y]}}$};
			\draw[thick, fill = gray] (C2) circle (\tensorSize);

            \node[right=6] at (T2ket) {$T_{2_{[x, y]}}^\text{ket}$};
			\draw[thick, fill = gray] (T2ket) circle (\tensorSize);

            %\node[right=6] at (T2bra) {$T_{2_{[x, y]}}^\text{bra}$};
			%\draw[thick, fill = gray] (T2bra) circle (\tensorSize);

            %\node[below right=5] at (C3) {$C_{3}$};
			%\draw[thick, fill = gray] (C3) circle (\tensorSize);

            %\node[below=6] at (T3bra) {$T_{3}^\text{bra}$};
			%\draw[thick, fill = gray] (T3bra) circle (\tensorSize);

            %\node[below=6] at (T3ket) {$T_{3}^\text{ket}$};
			%\draw[thick, fill = gray] (T3ket) circle (\tensorSize);

            %\node[below left=5] at (C4) {$C_{4}$};
			%\draw[thick, fill = gray] (C4) circle (\tensorSize);

            %\node[left=6] at (T4bra) {$T_{4_{[x, y]}}^\text{bra}$};
			%\draw[thick, fill = gray] (T4bra) circle (\tensorSize);

            \node[left=6] at (T4ket) {$T_{4_{[x, y]}}^\text{ket}$};
			\draw[thick, fill = gray] (T4ket) circle (\tensorSize);

            \node at (text) {$\rho_{\text{yellow}}^T =$};
		\end{scope}

        \begin{scope}[shift = {(0.0, 0.0*\tensorSep)}]
            \coordinate (ket) at ({-0.5*\tensorSep}, {+0.5*\tensorSep});
            \coordinate (bra) at ({+0.5*\tensorSep}, {-0.5*\tensorSep});
  
			\coordinate (C1) at ({-1.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (T1ket) at ({-0.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (T1bra) at ({+0.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (C2) at ({+1.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (T2ket) at ({+1.5*\tensorSep}, {+0.5*\tensorSep});
            \coordinate (T2bra) at ({+1.5*\tensorSep}, {-0.5*\tensorSep});
            \coordinate (C3) at ({+1.5*\tensorSep}, {-1.5*\tensorSep});
            \coordinate (T3bra) at ({+0.5*\tensorSep}, {-1.5*\tensorSep});
            \coordinate (T3ket) at ({-0.5*\tensorSep}, {-1.5*\tensorSep});
            \coordinate (C4) at ({-1.5*\tensorSep}, {-1.5*\tensorSep});
            \coordinate (T4bra) at ({-1.5*\tensorSep}, {-0.5*\tensorSep});
            \coordinate (T4ket) at ({-1.5*\tensorSep}, {+0.5*\tensorSep});

            \coordinate (text) at ({-3.5*\tensorSep}, {-1.0*\tensorSep});

            \draw[rounded corners, gray] ({-3*\tensorSep}, {+0.05*\tensorSep}) --  ({3*\tensorSep}, {+0.05*\tensorSep}) -- ({3*\tensorSep}, {-2.25*\tensorSep}) -- ({-3*\tensorSep}, {-2.25*\tensorSep}) -- cycle;

            \draw[thick, decorate, decoration={coil, aspect=0}] ($(bra) + (-0.3333333333333333*\tensorSep, 0.5*\tensorSep)$) to (bra);

            %\draw[thick] (ket) to (T1ket);
            %\draw[thick] (ket) to (T2ket);
            %\draw[thick] (ket) to (T3ket);
            %\draw[thick] (ket) to (T4ket);

            %\draw[thick] (bra) to (T1bra);
            \draw[thick] (bra) to (T2bra);
            \draw[thick] (bra) to (T3bra);
            \draw[thick] (bra) to (T4bra);

            %\draw[thick] (C1) to (T1ket);
            %\draw[thick] (T1ket) to (T1bra);
            %\draw[thick] (T1bra) to (C2);
            %\draw[thick] (C2) to (T2ket);
            %\draw[thick] (T2ket) to (T2bra);
            \draw[line width=0.5mm,] (T2bra) to (C3);
            \draw[line width=0.5mm,] (C3) to (T3bra);
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] (T3bra) to (T3ket);
            \draw[line width=0.5mm,] (T3ket) to (C4);
            \draw[line width=0.5mm,] (C4) to (T4bra);
            %\draw[thick] (T4bra) to (T4ket);
            %\draw[thick] (T4ket) to (C1);

            \draw[thick] (bra) to ($(bra) + (0, 0.5*\tensorSep)$);
            \draw[white, line width=3pt] (T3ket) to ($(T3ket) + (0, 1.5*\tensorSep)$);
            \draw[thick] (T3ket) to ($(T3ket) + (0, 1.5*\tensorSep)$);
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] (T2bra) to ($(T2bra) + (0, 0.5*\tensorSep)$);
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] (T4bra) to ($(T4bra) + (0, 0.5*\tensorSep)$);

            % Draw tensors
            %\node[above right=1] at (ket) {$\psi_{x+1,y}$};
            %\draw[thick, fill=googleB] (ket) circle (\tensorSize);
            \node[above right=1] at (bra) {$\psi^{*}_{x,y}$};
            \draw[thick, fill=googleB] (bra) circle (\tensorSize);

			%\node[above left=5] at (C1) {$C_{1}$};
			%\draw[thick, fill = gray] (C1) circle (\tensorSize);

            %\node[above=6] at (T1ket) {$T_{1}^\text{ket}$};
			%\draw[thick, fill = gray] (T1ket) circle (\tensorSize);

            %\node[above=6] at (T1bra) {$T_{1}^\text{bra}$};
			%\draw[thick, fill = gray] (T1bra) circle (\tensorSize);

            %\node[above right=5] at (C2) {$C_{2}$};
			%\draw[thick, fill = gray] (C2) circle (\tensorSize);

            %\node[right=6] at (T2ket) {$T_{2_{[x+1, y]}}^\text{ket}$};
			%\draw[thick, fill = gray] (T2ket) circle (\tensorSize);

            \node[right=6] at (T2bra) {$T_{2_{[x, y]}}^\text{bra}$};
			\draw[thick, fill = gray] (T2bra) circle (\tensorSize);

            \node[below right=5] at (C3) {$C_{3_{[x, y]}}$};
			\draw[thick, fill = gray] (C3) circle (\tensorSize);

            \node[below=6] at (T3bra) {$T_{3_{[x, y]}}^\text{bra}$};
			\draw[thick, fill = gray] (T3bra) circle (\tensorSize);

            \node[below=6] at (T3ket) {$T_{3_{[x, y]}}^\text{ket}$};
			\draw[thick, fill = gray] (T3ket) circle (\tensorSize);

            \node[below left=5] at (C4) {$C_{4_{[x, y]}}$};
			\draw[thick, fill = gray] (C4) circle (\tensorSize);

            \node[left=6] at (T4bra) {$T_{4_{[x, y]}}^\text{bra}$};
			\draw[thick, fill = gray] (T4bra) circle (\tensorSize);

            %\node[left=6] at (T4ket) {$T_{4_{[x+1, y]}}^\text{ket}$};
			%\draw[thick, fill = gray] (T4ket) circle (\tensorSize);

            \node at (text) {$\rho_{\text{yellow}}^B =$};
		\end{scope}
    \end{tikzpicture}

==> figures/rho_T_and_B_teal_half_proj.tex <==
    \begin{tikzpicture}
        % contant definitions
		\def\tensorSep{1.2}
	    \def\tensorSize{0.2}

		\begin{scope}[shift = {(0.0, 1.125*\tensorSep)}]
            \coordinate (ket) at ({-0.5*\tensorSep}, {+0.5*\tensorSep});
            \coordinate (bra) at ({+0.5*\tensorSep}, {-0.5*\tensorSep});
  
			\coordinate (C1) at ({-1.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (T1ket) at ({-0.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (T1bra) at ({+0.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (C2) at ({+1.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (T2ket) at ({+1.5*\tensorSep}, {+0.5*\tensorSep});
            \coordinate (T2bra) at ({+1.5*\tensorSep}, {-0.5*\tensorSep});
            \coordinate (C3) at ({+1.5*\tensorSep}, {-1.5*\tensorSep});
            \coordinate (T3bra) at ({+0.5*\tensorSep}, {-1.5*\tensorSep});
            \coordinate (T3ket) at ({-0.5*\tensorSep}, {-1.5*\tensorSep});
            \coordinate (C4) at ({-1.5*\tensorSep}, {-1.5*\tensorSep});
            \coordinate (T4bra) at ({-1.5*\tensorSep}, {-0.5*\tensorSep});
            \coordinate (T4ket) at ({-1.5*\tensorSep}, {+0.5*\tensorSep});

            \coordinate (projTopKet) at ({-1*\tensorSep}, {-1.0*\tensorSep});
            \coordinate (projLeftKet) at ({1*\tensorSep}, {1.0*\tensorSep});

            \coordinate (text) at ({-3.5*\tensorSep}, {+0.5*\tensorSep});

            \draw[rounded corners, gray] (1.5*\tensorSep, -1.45*\tensorSep) -- ({-3*\tensorSep}, {-1.45*\tensorSep}) -- ({-3*\tensorSep}, {+2.3*\tensorSep}) -- ({1.5*\tensorSep}, {+2.3*\tensorSep}) -- cycle;

            \draw[thick, decorate, decoration={coil, aspect=0}] (ket) to (bra);

            \draw[thick] (ket) to (T1ket);
            %\draw[thick] (ket) to (T2ket);
            %\draw[thick] (ket) to (T3ket);
            \draw[thick] (ket) to (T4ket);

            \draw[thick] (bra) to (T1bra);
            %\draw[thick] (bra) to (T2bra);
            %\draw[thick] (bra) to (T3bra);
            \draw[thick] (bra) to (T4bra);

            \draw[line width=0.5mm,] (C1) to (T1ket);
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] (T1ket) to (T1bra);
            %\draw[thick] (T1bra) to (C2);
            %\draw[thick] (C2) to (T2ket);
            %\draw[thick] (T2ket) to (T2bra);
            %\draw[thick] (T2bra) to (C3);
            %\draw[thick] (C3) to (T3bra);
            %\draw[thick] (T3bra) to (T3ket);
            %\draw[thick] (T3ket) to (C4);
            %\draw[thick] (C4) to (T4bra);
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] (T4bra) to (T4ket);
            \draw[line width=0.5mm,] (T4ket) to (C1);

            \draw[thick] (bra) to ($(bra) + (0, -0.9*\tensorSep)$);
            %\draw[thick] (T2bra) to ($(T2bra) + (0, -0.5*\tensorSep)$);
            \draw[line width=0.5mm,] (T4bra) to ($(T4bra) + (0, -0.4*\tensorSep)$);

            \draw[line width=0.5mm,] (projTopKet) to ($(projTopKet) + (0, -0.4*\tensorSep)$);

            \draw[thick] (bra) to ($(bra) + (0.9*\tensorSep, 0)$);

            \draw[line width=0.5mm,] (T1bra) to ($(T1bra) + (0.4*\tensorSep, 0)$);

            \draw[line width=0.5mm,] (projLeftKet) to ($(projLeftKet) + (0.4*\tensorSep, 0)$);

            \draw[white, line width=3pt] (ket) to ($(ket) + (1.4*\tensorSep, 0)$);
            \draw[thick] (ket) to ($(ket) + (1.4*\tensorSep, 0)$);
            \draw[white, line width=3pt] (ket) to ($(ket) + (0, -1.4*\tensorSep)$);
            \draw[thick] (ket) to ($(ket) + (0, -1.4*\tensorSep)$);

            % Draw tensors
            \node[above right=1] at (ket) {$\psi_{_{x,y}}$};
            \draw[thick, fill=googleB] (ket) circle (\tensorSize);
            \node[above right=1] at (bra) {$\psi^{*}_{_{x,y}}$};
            \draw[thick, fill=googleB] (bra) circle (\tensorSize);

			\node[above left=5] at (C1) {$C_{1_{[x, y]}}$};
			\draw[thick, fill = gray] (C1) circle (\tensorSize);

            \node[above=6] at (T1ket) {$T_{1_{[x, y]}}^\text{ket}$};
			\draw[thick, fill = gray] (T1ket) circle (\tensorSize);

            \node[above=6] at (T1bra) {$T_{1_{[x, y]}}^\text{bra}$};
			\draw[thick, fill = gray] (T1bra) circle (\tensorSize);

            %\node[above right=5] at (C2) {$C_{2_{[x, y]}}$};
			%\draw[thick, fill = gray] (C2) circle (\tensorSize);

            %\node[right=6] at (T2ket) {$T_{2_{[x, y]}}^\text{ket}$};
			%\draw[thick, fill = gray] (T2ket) circle (\tensorSize);

            %\node[right=6] at (T2bra) {$T_{2_{[x, y]}}^\text{bra}$};
			%\draw[thick, fill = gray] (T2bra) circle (\tensorSize);

            %\node[below right=5] at (C3) {$C_{3}$};
			%\draw[thick, fill = gray] (C3) circle (\tensorSize);

            %\node[below=6] at (T3bra) {$T_{3}^\text{bra}$};
			%\draw[thick, fill = gray] (T3bra) circle (\tensorSize);

            %\node[below=6] at (T3ket) {$T_{3}^\text{ket}$};
			%\draw[thick, fill = gray] (T3ket) circle (\tensorSize);

            %\node[below left=5] at (C4) {$C_{4}$};
			%\draw[thick, fill = gray] (C4) circle (\tensorSize);

            \node[left=6] at (T4bra) {$T_{4_{[x, y]}}^\text{bra}$};
			\draw[thick, fill = gray] (T4bra) circle (\tensorSize);

            \node[left=6] at (T4ket) {$T_{4_{[x, y]}}^\text{ket}$};
			\draw[thick, fill = gray] (T4ket) circle (\tensorSize);

            \node[isosceles triangle, isosceles triangle apex angle=130, minimum size=9, draw, rotate=-90, fill=googleG] at (projTopKet) {};

            \node[isosceles triangle, isosceles triangle apex angle=130, minimum size=9, draw, rotate=0, fill=googleG] at (projLeftKet) {};

            \node at (text) {$\rho_{\text{teal}}^T =$};
		\end{scope}

        \begin{scope}[shift = {(0.0, -1.9*\tensorSep)}]
            \coordinate (ket) at ({-0.5*\tensorSep}, {+0.5*\tensorSep});
            \coordinate (bra) at ({+0.5*\tensorSep}, {-0.5*\tensorSep});
  
			\coordinate (C1) at ({-1.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (T1ket) at ({-0.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (T1bra) at ({+0.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (C2) at ({+1.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (T2ket) at ({+1.5*\tensorSep}, {+0.5*\tensorSep});
            \coordinate (T2bra) at ({+1.5*\tensorSep}, {-0.5*\tensorSep});
            \coordinate (C3) at ({+1.5*\tensorSep}, {-1.5*\tensorSep});
            \coordinate (T3bra) at ({+0.5*\tensorSep}, {-1.5*\tensorSep});
            \coordinate (T3ket) at ({-0.5*\tensorSep}, {-1.5*\tensorSep});
            \coordinate (C4) at ({-1.5*\tensorSep}, {-1.5*\tensorSep});
            \coordinate (T4bra) at ({-1.5*\tensorSep}, {-0.5*\tensorSep});
            \coordinate (T4ket) at ({-1.5*\tensorSep}, {+0.5*\tensorSep});

            \coordinate (projBottomKet) at ({-1.0*\tensorSep}, {+1.0*\tensorSep});
            \coordinate (projLeftBra) at ({1.0*\tensorSep}, {-1.0*\tensorSep});

            \coordinate (text) at ({-3.5*\tensorSep}, {-0.5*\tensorSep});

            \draw[rounded corners, gray] ({-3*\tensorSep}, {+1.45*\tensorSep}) --  ({1.5*\tensorSep}, {+1.45*\tensorSep}) -- ({1.5*\tensorSep}, {-2.3*\tensorSep}) -- ({-3*\tensorSep}, {-2.3*\tensorSep}) -- cycle;

            \draw[thick, decorate, decoration={coil, aspect=0}] (ket) to (bra);

            %\draw[thick] (ket) to (T1ket);
            %\draw[thick] (ket) to (T2ket);
            \draw[thick] (ket) to (T4ket);

            %\draw[thick] (bra) to (T1bra);
            %\draw[thick] (bra) to (T2bra);
            \draw[thick] (bra) to (T3bra);
            \draw[thick] (bra) to (T4bra);

            %\draw[thick] (C1) to (T1ket);
            %\draw[thick] (T1ket) to (T1bra);
            %\draw[thick] (T1bra) to (C2);
            %\draw[thick] (C2) to (T2ket);
            %\draw[thick] (T2ket) to (T2bra);
            %\draw[thick] (T2bra) to (C3);
            %\draw[thick] (C3) to (T3bra);
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] (T3bra) to (T3ket);
            \draw[line width=0.5mm,] (T3ket) to (C4);
            \draw[line width=0.5mm,] (C4) to (T4bra);
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] (T4bra) to (T4ket);
            %\draw[thick] (T4ket) to (C1);

            \draw[thick] (ket) to ($(ket) + (0, 0.4*\tensorSep)$);
            \draw[thick] (bra) to ($(bra) + (0, 1.9*\tensorSep)$);
            %\draw[thick] (T2ket) to ($(T2ket) + (0, 0.5*\tensorSep)$);
            \draw[line width=0.5mm,] (T4ket) to ($(T4ket) + (0, 0.4*\tensorSep)$);

            \draw[line width=0.5mm,] (projBottomKet) to ($(projBottomKet) + (0, 0.4*\tensorSep)$);

            \draw[thick] (ket) to ($(ket) + (1.9*\tensorSep, 0)$);
            \draw[thick] (bra) to ($(bra) + (0.4*\tensorSep, 0)$);

            \draw[line width=0.5mm,] (T3bra) to ($(T3bra) + (0.4*\tensorSep, 0)$);

            \draw[line width=0.5mm,] (projLeftBra) to ($(projLeftBra) + (0.4*\tensorSep, 0)$);

            \draw[white, line width=3pt] (ket) to ($(ket) + (1.9*\tensorSep, 0)$);
            \draw[thick] (ket) to ($(ket) + (1.9*\tensorSep, 0)$);

            \draw[white, line width=3pt] (ket) to (T3ket);
            \draw[thick] (ket) to (T3ket);

            % Draw tensors
            \node[above right=1] at (ket) {$\psi_{_{x+1,y}}$};
            \draw[thick, fill=googleB] (ket) circle (\tensorSize);
            \node[above right=1] at (bra) {$\psi^{*}_{_{x+1,y}}$};
            \draw[thick, fill=googleB] (bra) circle (\tensorSize);

			%\node[above left=5] at (C1) {$C_{1}$};
			%\draw[thick, fill = gray] (C1) circle (\tensorSize);

            %\node[above=6] at (T1ket) {$T_{1}^\text{ket}$};
			%\draw[thick, fill = gray] (T1ket) circle (\tensorSize);

            %\node[above=6] at (T1bra) {$T_{1}^\text{bra}$};
			%\draw[thick, fill = gray] (T1bra) circle (\tensorSize);

            %\node[above right=5] at (C2) {$C_{2}$};
			%\draw[thick, fill = gray] (C2) circle (\tensorSize);

            %\node[right=6] at (T2ket) {$T_{2_{[x+1, y]}}^\text{ket}$};
			%\draw[thick, fill = gray] (T2ket) circle (\tensorSize);

            %\node[right=6] at (T2bra) {$T_{2_{[x+1, y]}}^\text{bra}$};
			%\draw[thick, fill = gray] (T2bra) circle (\tensorSize);

            %\node[below right=5] at (C3) {$C_{3_{[x+1, y]}}$};
			%\draw[thick, fill = gray] (C3) circle (\tensorSize);

            \node[below=6] at (T3bra) {$T_{3_{[x+1, y]}}^\text{bra}$};
			\draw[thick, fill = gray] (T3bra) circle (\tensorSize);

            \node[below=6] at (T3ket) {$T_{3_{[x+1, y]}}^\text{ket}$};
			\draw[thick, fill = gray] (T3ket) circle (\tensorSize);

            \node[below left=5] at (C4) {$C_{4_{[x+1, y]}}$};
			\draw[thick, fill = gray] (C4) circle (\tensorSize);

            \node[left=6] at (T4bra) {$T_{4_{[x+1, y]}}^\text{bra}$};
			\draw[thick, fill = gray] (T4bra) circle (\tensorSize);

            \node[left=6] at (T4ket) {$T_{4_{[x+1, y]}}^\text{ket}$};
			\draw[thick, fill = gray] (T4ket) circle (\tensorSize);

            \node[isosceles triangle, isosceles triangle apex angle=130, minimum size=9, draw, rotate=90, fill=googleG] at (projBottomKet) {};
            \node[isosceles triangle, isosceles triangle apex angle=130, minimum size=9, draw, rotate=0, fill=googleG] at (projLeftBra) {};

            \node at (text) {$\rho_{\text{teal}}^B =$};
		\end{scope}
    \end{tikzpicture}

==> figures/rho_T_and_B_teal_proj.tex <==
    \begin{tikzpicture}
        % contant definitions
		\def\tensorSep{1.2}
	    \def\tensorSize{0.2}

		\begin{scope}[shift = {(0.0, 1.125*\tensorSep)}]
            \coordinate (ket) at ({-0.5*\tensorSep}, {+0.5*\tensorSep});
            \coordinate (bra) at ({+0.5*\tensorSep}, {-0.5*\tensorSep});
  
			\coordinate (C1) at ({-1.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (T1ket) at ({-0.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (T1bra) at ({+0.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (C2) at ({+1.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (T2ket) at ({+1.5*\tensorSep}, {+0.5*\tensorSep});
            \coordinate (T2bra) at ({+1.5*\tensorSep}, {-0.5*\tensorSep});
            \coordinate (C3) at ({+1.5*\tensorSep}, {-1.5*\tensorSep});
            \coordinate (T3bra) at ({+0.5*\tensorSep}, {-1.5*\tensorSep});
            \coordinate (T3ket) at ({-0.5*\tensorSep}, {-1.5*\tensorSep});
            \coordinate (C4) at ({-1.5*\tensorSep}, {-1.5*\tensorSep});
            \coordinate (T4bra) at ({-1.5*\tensorSep}, {-0.5*\tensorSep});
            \coordinate (T4ket) at ({-1.5*\tensorSep}, {+0.5*\tensorSep});

            \coordinate (projTopKet) at ({-1*\tensorSep}, {-1.0*\tensorSep});

            \coordinate (text) at ({-3.5*\tensorSep}, {+0.5*\tensorSep});

            \draw[rounded corners, gray] (5.1*\tensorSep, -1.45*\tensorSep) -- ({-3*\tensorSep}, {-1.45*\tensorSep}) -- ({-3*\tensorSep}, {+2.3*\tensorSep}) -- ({5.1*\tensorSep}, {+2.3*\tensorSep}) -- cycle;

            \draw[thick, decorate, decoration={coil, aspect=0}] (ket) to (bra);

            \draw[thick] (ket) to (T1ket);
            %\draw[thick] (ket) to (T2ket);
            %\draw[thick] (ket) to (T3ket);
            \draw[thick] (ket) to (T4ket);

            \draw[thick] (bra) to (T1bra);
            %\draw[thick] (bra) to (T2bra);
            %\draw[thick] (bra) to (T3bra);
            \draw[thick] (bra) to (T4bra);

            \draw[line width=0.5mm,] (C1) to (T1ket);
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] (T1ket) to (T1bra);
            %\draw[thick] (T1bra) to (C2);
            %\draw[thick] (C2) to (T2ket);
            %\draw[thick] (T2ket) to (T2bra);
            %\draw[thick] (T2bra) to (C3);
            %\draw[thick] (C3) to (T3bra);
            %\draw[thick] (T3bra) to (T3ket);
            %\draw[thick] (T3ket) to (C4);
            %\draw[thick] (C4) to (T4bra);
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] (T4bra) to (T4ket);
            \draw[line width=0.5mm,] (T4ket) to (C1);

            \draw[thick] (bra) to ($(bra) + (0, -0.9*\tensorSep)$);
            %\draw[thick] (T2bra) to ($(T2bra) + (0, -0.5*\tensorSep)$);
            \draw[line width=0.5mm,] (T4bra) to ($(T4bra) + (0, -0.4*\tensorSep)$);

            \draw[line width=0.5mm,] (projTopKet) to ($(projTopKet) + (0, -0.4*\tensorSep)$);

            \draw[thick] (bra) to ($(bra) + (1*\tensorSep, 0)$);

            \draw[line width=0.5mm,] (T1bra) to ($(T1bra) + (0.5*\tensorSep, 0)$);

            \draw[white, line width=3pt] (ket) to ($(ket) + (1*\tensorSep, 0)$);
            \draw[thick] (ket) to ($(ket) + (1*\tensorSep, 0)$);

            \draw[white, line width=3pt] (ket) to ($(ket) + (0, -1.4*\tensorSep)$);
            \draw[thick] (ket) to ($(ket) + (0, -1.4*\tensorSep)$);

            % Draw tensors
            \node[above right=1] at (ket) {$\psi_{_{x,y}}$};
            \draw[thick, fill=googleB] (ket) circle (\tensorSize);
            \node[above right=1] at (bra) {$\psi^{*}_{_{x,y}}$};
            \draw[thick, fill=googleB] (bra) circle (\tensorSize);

			\node[above left=5] at (C1) {$C_{1_{[x, y]}}$};
			\draw[thick, fill = gray] (C1) circle (\tensorSize);

            \node[above=6] at (T1ket) {$T_{1_{[x, y]}}^\text{ket}$};
			\draw[thick, fill = gray] (T1ket) circle (\tensorSize);

            \node[above=6] at (T1bra) {$T_{1_{[x, y]}}^\text{bra}$};
			\draw[thick, fill = gray] (T1bra) circle (\tensorSize);

            %\node[above right=5] at (C2) {$C_{2_{[x, y]}}$};
			%\draw[thick, fill = gray] (C2) circle (\tensorSize);

            %\node[right=6] at (T2ket) {$T_{2_{[x, y]}}^\text{ket}$};
			%\draw[thick, fill = gray] (T2ket) circle (\tensorSize);

            %\node[right=6] at (T2bra) {$T_{2_{[x, y]}}^\text{bra}$};
			%\draw[thick, fill = gray] (T2bra) circle (\tensorSize);

            %\node[below right=5] at (C3) {$C_{3}$};
			%\draw[thick, fill = gray] (C3) circle (\tensorSize);

            %\node[below=6] at (T3bra) {$T_{3}^\text{bra}$};
			%\draw[thick, fill = gray] (T3bra) circle (\tensorSize);

            %\node[below=6] at (T3ket) {$T_{3}^\text{ket}$};
			%\draw[thick, fill = gray] (T3ket) circle (\tensorSize);

            %\node[below left=5] at (C4) {$C_{4}$};
			%\draw[thick, fill = gray] (C4) circle (\tensorSize);

            \node[left=6] at (T4bra) {$T_{4_{[x, y]}}^\text{bra}$};
			\draw[thick, fill = gray] (T4bra) circle (\tensorSize);

            \node[left=6] at (T4ket) {$T_{4_{[x, y]}}^\text{ket}$};
			\draw[thick, fill = gray] (T4ket) circle (\tensorSize);

            \node[isosceles triangle, isosceles triangle apex angle=130, minimum size=9, draw, rotate=-90, fill=googleG] at (projTopKet) {};

            \node at (text) {$\rho_{\text{teal}}^T =$};
		\end{scope}

  		\begin{scope}[shift = {(2.0*\tensorSep, 1.125*\tensorSep)}]
            \coordinate (ket) at ({-0.5*\tensorSep}, {+0.5*\tensorSep});
            \coordinate (bra) at ({+0.5*\tensorSep}, {-0.5*\tensorSep});
  
			\coordinate (C1) at ({-1.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (T1ket) at ({-0.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (T1bra) at ({+0.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (C2) at ({+1.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (T2ket) at ({+1.5*\tensorSep}, {+0.5*\tensorSep});
            \coordinate (T2bra) at ({+1.5*\tensorSep}, {-0.5*\tensorSep});
            \coordinate (C3) at ({+1.5*\tensorSep}, {-1.5*\tensorSep});
            \coordinate (T3bra) at ({+0.5*\tensorSep}, {-1.5*\tensorSep});
            \coordinate (T3ket) at ({-0.5*\tensorSep}, {-1.5*\tensorSep});
            \coordinate (C4) at ({-1.5*\tensorSep}, {-1.5*\tensorSep});
            \coordinate (T4bra) at ({-1.5*\tensorSep}, {-0.5*\tensorSep});
            \coordinate (T4ket) at ({-1.5*\tensorSep}, {+0.5*\tensorSep});

            \coordinate (projTopBra) at ({1*\tensorSep}, {-1.0*\tensorSep});
            
            \draw[thick, decorate, decoration={coil, aspect=0}] (ket) to (bra);

            \draw[thick] (ket) to (T1ket);
            \draw[thick] (ket) to (T2ket);
            %\draw[thick] (ket) to (T3ket);
            %\draw[thick] (ket) to (T4ket);

            \draw[thick] (bra) to (T1bra);
            \draw[thick] (bra) to (T2bra);
            %\draw[thick] (bra) to (T3bra);
            %\draw[thick] (bra) to (T4bra);

            %\draw[thick] (C1) to (T1ket);
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] (T1ket) to (T1bra);
            \draw[line width=0.5mm,] (T1bra) to (C2);
            \draw[line width=0.5mm,] (C2) to (T2ket);
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] (T2ket) to (T2bra);
            %\draw[thick] (T2bra) to (C3);
            %\draw[thick] (C3) to (T3bra);
            %\draw[thick] (T3bra) to (T3ket);
            %\draw[thick] (T3ket) to (C4);
            %\draw[thick] (C4) to (T4bra);
            %\draw[thick] (T4bra) to (T4ket);
            %\draw[thick] (T4ket) to (C1);

            
            \draw[thick] (bra) to ($(bra) + (0, -0.4*\tensorSep)$);
            \draw[line width=0.5mm,] (T2bra) to ($(T2bra) + (0, -0.4*\tensorSep)$);
            %\draw[thick] (T4bra) to ($(T4bra) + (0, -0.5*\tensorSep)$);

            \draw[line width=0.5mm,] (projTopBra) to ($(projTopBra) + (0, -0.4*\tensorSep)$);

            \draw[thick] (bra) to ($(bra) + (-1*\tensorSep, 0)$);

            \draw[line width=0.5mm,] (T1ket) to ($(T1ket) + (-0.5*\tensorSep, 0)$);


            \draw[white, line width=3pt] (ket) to ($(ket) + (0, -1.9*\tensorSep)$);
            \draw[thick] (ket) to ($(ket) + (0, -1.9*\tensorSep)$);

            \draw[white, line width=3pt] (ket) to ($(ket) + (-1*\tensorSep, 0)$);
            \draw[thick] (ket) to ($(ket) + (-1*\tensorSep, 0)$);
            
            \draw[white, line width=3pt] (ket) to (T2ket);
            \draw[thick] (ket) to (T1ket);
            \draw[thick] (ket) to (T2ket);
            % Draw tensors
            \node[above right=1] at (ket) {$\psi_{_{x,y+1}}$};
            \draw[thick, fill=googleB] (ket) circle (\tensorSize);
            \node[above right=1] at (bra) {$\psi^{*}_{_{x,y+1}}$};
            \draw[thick, fill=googleB] (bra) circle (\tensorSize);

			%\node[above left=5] at (C1) {$C_{1_{[x, y]}}$};
			%\draw[thick, fill = gray] (C1) circle (\tensorSize);

            \node[above=6] at (T1ket) {$T_{1_{[x, y+1]}}^\text{ket}$};
			\draw[thick, fill = gray] (T1ket) circle (\tensorSize);

            \node[above=6] at (T1bra) {$T_{1_{[x, y+1]}}^\text{bra}$};
			\draw[thick, fill = gray] (T1bra) circle (\tensorSize);

            \node[above right=5] at (C2) {$C_{2_{[x, y+1]}}$};
			\draw[thick, fill = gray] (C2) circle (\tensorSize);

            \node[right=6] at (T2ket) {$T_{2_{[x, y+1]}}^\text{ket}$};
			\draw[thick, fill = gray] (T2ket) circle (\tensorSize);

            \node[right=6] at (T2bra) {$T_{2_{[x, y+1]}}^\text{bra}$};
			\draw[thick, fill = gray] (T2bra) circle (\tensorSize);

            %\node[below right=5] at (C3) {$C_{3}$};
			%\draw[thick, fill = gray] (C3) circle (\tensorSize);

            %\node[below=6] at (T3bra) {$T_{3}^\text{bra}$};
			%\draw[thick, fill = gray] (T3bra) circle (\tensorSize);

            %\node[below=6] at (T3ket) {$T_{3}^\text{ket}$};
			%\draw[thick, fill = gray] (T3ket) circle (\tensorSize);

            %\node[below left=5] at (C4) {$C_{4}$};
			%\draw[thick, fill = gray] (C4) circle (\tensorSize);

            %\node[left=6] at (T4bra) {$T_{4_{[x, y]}}^\text{bra}$};
			%\draw[thick, fill = gray] (T4bra) circle (\tensorSize);

            %\node[left=6] at (T4ket) {$T_{4_{[x, y]}}^\text{ket}$};
			%\draw[thick, fill = gray] (T4ket) circle (\tensorSize);

            \node[isosceles triangle, isosceles triangle apex angle=130, minimum size=9, draw, rotate=-90, fill=googleG] at (projTopBra) {};
		\end{scope}

        \begin{scope}[shift = {(0.0, -1.9*\tensorSep)}]
            \coordinate (ket) at ({-0.5*\tensorSep}, {+0.5*\tensorSep});
            \coordinate (bra) at ({+0.5*\tensorSep}, {-0.5*\tensorSep});
  
			\coordinate (C1) at ({-1.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (T1ket) at ({-0.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (T1bra) at ({+0.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (C2) at ({+1.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (T2ket) at ({+1.5*\tensorSep}, {+0.5*\tensorSep});
            \coordinate (T2bra) at ({+1.5*\tensorSep}, {-0.5*\tensorSep});
            \coordinate (C3) at ({+1.5*\tensorSep}, {-1.5*\tensorSep});
            \coordinate (T3bra) at ({+0.5*\tensorSep}, {-1.5*\tensorSep});
            \coordinate (T3ket) at ({-0.5*\tensorSep}, {-1.5*\tensorSep});
            \coordinate (C4) at ({-1.5*\tensorSep}, {-1.5*\tensorSep});
            \coordinate (T4bra) at ({-1.5*\tensorSep}, {-0.5*\tensorSep});
            \coordinate (T4ket) at ({-1.5*\tensorSep}, {+0.5*\tensorSep});

            \coordinate (projBottomKet) at ({-1.0*\tensorSep}, {+1.0*\tensorSep});

            \coordinate (text) at ({-3.5*\tensorSep}, {-0.5*\tensorSep});

            \draw[rounded corners, gray] ({-3*\tensorSep}, {+1.45*\tensorSep}) --  ({5.1*\tensorSep}, {+1.45*\tensorSep}) -- ({5.1*\tensorSep}, {-2.3*\tensorSep}) -- ({-3*\tensorSep}, {-2.3*\tensorSep}) -- cycle;

            \draw[thick, decorate, decoration={coil, aspect=0}] (ket) to (bra);

            %\draw[thick] (ket) to (T1ket);
            %\draw[thick] (ket) to (T2ket);
            \draw[thick] (ket) to (T3ket);
            \draw[thick] (ket) to (T4ket);

            %\draw[thick] (bra) to (T1bra);
            %\draw[thick] (bra) to (T2bra);
            \draw[thick] (bra) to (T3bra);
            \draw[thick] (bra) to (T4bra);

            %\draw[thick] (C1) to (T1ket);
            %\draw[thick] (T1ket) to (T1bra);
            %\draw[thick] (T1bra) to (C2);
            %\draw[thick] (C2) to (T2ket);
            %\draw[thick] (T2ket) to (T2bra);
            %\draw[thick] (T2bra) to (C3);
            %\draw[thick] (C3) to (T3bra);
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] (T3bra) to (T3ket);
            \draw[line width=0.5mm,] (T3ket) to (C4);
            \draw[line width=0.5mm,] (C4) to (T4bra);
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] (T4bra) to (T4ket);
            %\draw[thick] (T4ket) to (C1);

            \draw[thick] (bra) to ($(bra) + (0, 1.9*\tensorSep)$);
            %\draw[thick] (T2ket) to ($(T2ket) + (0, 0.5*\tensorSep)$);
            \draw[line width=0.5mm,] (T4ket) to ($(T4ket) + (0, 0.4*\tensorSep)$);

            \draw[line width=0.5mm,] (projBottomKet) to ($(projBottomKet) + (0, 0.4*\tensorSep)$);

            \draw[thick] (bra) to ($(bra) + (1*\tensorSep, 0)$);

            \draw[line width=0.5mm,] (T3bra) to ($(T3bra) + (0.5*\tensorSep, 0)$);

            \draw[white, line width=3pt] (ket) to (T3ket);
            \draw[thick] (ket) to (T3ket);
            \draw[thick] (ket) to (T4ket);
            
            \draw[white, line width=3pt] (ket) to ($(ket) + (1*\tensorSep, 0)$);
            \draw[thick] (ket) to ($(ket) + (1*\tensorSep, 0)$);
            \draw[thick] (ket) to ($(ket) + (0, 0.4*\tensorSep)$);

            % Draw tensors
            \node[above right=1] at (ket) {$\psi_{_{x+1,y}}$};
            \draw[thick, fill=googleB] (ket) circle (\tensorSize);
            \node[above right=1] at (bra) {$\psi^{*}_{_{x+1,y}}$};
            \draw[thick, fill=googleB] (bra) circle (\tensorSize);

			%\node[above left=5] at (C1) {$C_{1}$};
			%\draw[thick, fill = gray] (C1) circle (\tensorSize);

            %\node[above=6] at (T1ket) {$T_{1}^\text{ket}$};
			%\draw[thick, fill = gray] (T1ket) circle (\tensorSize);

            %\node[above=6] at (T1bra) {$T_{1}^\text{bra}$};
			%\draw[thick, fill = gray] (T1bra) circle (\tensorSize);

            %\node[above right=5] at (C2) {$C_{2}$};
			%\draw[thick, fill = gray] (C2) circle (\tensorSize);

            %\node[right=6] at (T2ket) {$T_{2_{[x+1, y]}}^\text{ket}$};
			%\draw[thick, fill = gray] (T2ket) circle (\tensorSize);

            %\node[right=6] at (T2bra) {$T_{2_{[x+1, y]}}^\text{bra}$};
			%\draw[thick, fill = gray] (T2bra) circle (\tensorSize);

            %\node[below right=5] at (C3) {$C_{3_{[x+1, y]}}$};
			%\draw[thick, fill = gray] (C3) circle (\tensorSize);

            \node[below=6] at (T3bra) {$T_{3_{[x+1, y]}}^\text{bra}$};
			\draw[thick, fill = gray] (T3bra) circle (\tensorSize);

            \node[below=6] at (T3ket) {$T_{3_{[x+1, y]}}^\text{ket}$};
			\draw[thick, fill = gray] (T3ket) circle (\tensorSize);

            \node[below left=5] at (C4) {$C_{4_{[x+1, y]}}$};
			\draw[thick, fill = gray] (C4) circle (\tensorSize);

            \node[left=6] at (T4bra) {$T_{4_{[x+1, y]}}^\text{bra}$};
			\draw[thick, fill = gray] (T4bra) circle (\tensorSize);

            \node[left=6] at (T4ket) {$T_{4_{[x+1, y]}}^\text{ket}$};
			\draw[thick, fill = gray] (T4ket) circle (\tensorSize);

            \node[isosceles triangle, isosceles triangle apex angle=130, minimum size=9, draw, rotate=90, fill=googleG] at (projBottomKet) {};

            \node at (text) {$\rho_{\text{teal}}^B =$};
		\end{scope}

        \begin{scope}[shift = {(2.0*\tensorSep, -1.9*\tensorSep)}]
            \coordinate (ket) at ({-0.5*\tensorSep}, {+0.5*\tensorSep});
            \coordinate (bra) at ({+0.5*\tensorSep}, {-0.5*\tensorSep});
  
			\coordinate (C1) at ({-1.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (T1ket) at ({-0.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (T1bra) at ({+0.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (C2) at ({+1.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (T2ket) at ({+1.5*\tensorSep}, {+0.5*\tensorSep});
            \coordinate (T2bra) at ({+1.5*\tensorSep}, {-0.5*\tensorSep});
            \coordinate (C3) at ({+1.5*\tensorSep}, {-1.5*\tensorSep});
            \coordinate (T3bra) at ({+0.5*\tensorSep}, {-1.5*\tensorSep});
            \coordinate (T3ket) at ({-0.5*\tensorSep}, {-1.5*\tensorSep});
            \coordinate (C4) at ({-1.5*\tensorSep}, {-1.5*\tensorSep});
            \coordinate (T4bra) at ({-1.5*\tensorSep}, {-0.5*\tensorSep});
            \coordinate (T4ket) at ({-1.5*\tensorSep}, {+0.5*\tensorSep});

            \coordinate (projBottomBra) at ({+1.0*\tensorSep}, {+1.0*\tensorSep});

            \coordinate (text) at ({-3.5*\tensorSep}, {-0.5*\tensorSep});

            %\draw[rounded corners, gray] ({-3*\tensorSep}, {+1.05*\tensorSep}) --  ({3*\tensorSep}, {+1.05*\tensorSep}) -- ({3*\tensorSep}, {-2.25*\tensorSep}) -- ({-3*\tensorSep}, {-2.25*\tensorSep}) -- cycle;

            \draw[thick, decorate, decoration={coil, aspect=0}] (ket) to (bra);

            %\draw[thick] (ket) to (T1ket);
            \draw[thick] (ket) to (T2ket);
            \draw[thick] (ket) to (T3ket);
            %\draw[thick] (ket) to (T4ket);

            %\draw[thick] (bra) to (T1bra);
            \draw[thick] (bra) to (T2bra);
            \draw[thick] (bra) to (T3bra);
            %\draw[thick] (bra) to (T4bra);

            %\draw[thick] (C1) to (T1ket);
            %\draw[thick] (T1ket) to (T1bra);
            %\draw[thick] (T1bra) to (C2);
            %\draw[thick] (C2) to (T2ket);
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] (T2ket) to (T2bra);
            \draw[line width=0.5mm,] (T2bra) to (C3);
            \draw[line width=0.5mm,] (C3) to (T3bra);
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] (T3bra) to (T3ket);
            %\draw[thick] (T3ket) to (C4);
            %\draw[thick] (C4) to (T4bra);
            %\draw[thick] (T4bra) to (T4ket);
            %\draw[thick] (T4ket) to (C1);

            \draw[thick] (ket) to ($(ket) + (0, 0.9*\tensorSep)$);
            \draw[thick] (bra) to ($(bra) + (0, 1.4*\tensorSep)$);
            \draw[line width=0.5mm,] (T2ket) to ($(T2ket) + (0, 0.4*\tensorSep)$);
            %\draw[thick] (T4ket) to ($(T4ket) + (0, 0.5*\tensorSep)$);

            \draw[line width=0.5mm,] (projBottomBra) to ($(projBottomBra) + (0, 0.4*\tensorSep)$);

            \draw[thick] (ket) to ($(ket) + (-1*\tensorSep, 0)$);
            \draw[thick] (bra) to ($(bra) + (-1*\tensorSep, 0)$);

            \draw[line width=0.5mm,] (T3ket) to ($(T3ket) + (-0.5*\tensorSep, 0)$);


            \draw[white, line width=3pt] (ket) to (T2ket);
            \draw[thick] (ket) to (T2ket);
            
            \draw[white, line width=3pt] (ket) to (T3ket);
            \draw[thick] (ket) to (T3ket);
            \draw[white, line width=3pt] (ket) to ($(ket) + (-1*\tensorSep, 0)$);

            \draw[thick] (ket) to ($(ket) + (-1*\tensorSep, 0)$);
            \draw[white, line width=3pt] (ket) to ($(ket) + (0, 0.9*\tensorSep)$);

            \draw[thick] (ket) to ($(ket) + (0, 0.9*\tensorSep)$);


            % Draw tensors
            \node[above right=1] at (ket) {$\psi_{_{x+1,y+1}}$};
            \draw[thick, fill=googleB] (ket) circle (\tensorSize);
            \node[below right=1] at (bra) {$\psi^{*}_{_{x+1,y+1}}$};
            \draw[thick, fill=googleB] (bra) circle (\tensorSize);

			%\node[above left=5] at (C1) {$C_{1}$};
			%\draw[thick, fill = gray] (C1) circle (\tensorSize);

            %\node[above=6] at (T1ket) {$T_{1}^\text{ket}$};
			%\draw[thick, fill = gray] (T1ket) circle (\tensorSize);

            %\node[above=6] at (T1bra) {$T_{1}^\text{bra}$};
			%\draw[thick, fill = gray] (T1bra) circle (\tensorSize);

            %\node[above right=5] at (C2) {$C_{2}$};
			%\draw[thick, fill = gray] (C2) circle (\tensorSize);

            \node[right=6] at (T2ket) {$T_{2_{[x+1, y+1]}}^\text{ket}$};
			\draw[thick, fill = gray] (T2ket) circle (\tensorSize);

            \node[right=6] at (T2bra) {$T_{2_{[x+1, y+1]}}^\text{bra}$};
			\draw[thick, fill = gray] (T2bra) circle (\tensorSize);

            \node[below right=5] at (C3) {$C_{3_{[x+1, y+1]}}$};
			\draw[thick, fill = gray] (C3) circle (\tensorSize);

            \node[below=6] at (T3bra) {$T_{3_{[x+1, y+1]}}^\text{bra}$};
			\draw[thick, fill = gray] (T3bra) circle (\tensorSize);

            \node[below=6] at (T3ket) {$T_{3_{[x+1, y+1]}}^\text{ket}$};
			\draw[thick, fill = gray] (T3ket) circle (\tensorSize);

            %\node[below left=5] at (C4) {$C_{4_{[x+1, y]}}$};
			%\draw[thick, fill = gray] (C4) circle (\tensorSize);

            %\node[left=6] at (T4bra) {$T_{4_{[x+1, y]}}^\text{bra}$};
			%\draw[thick, fill = gray] (T4bra) circle (\tensorSize);

            %\node[left=6] at (T4ket) {$T_{4_{[x+1, y]}}^\text{ket}$};
			%\draw[thick, fill = gray] (T4ket) circle (\tensorSize);

            \node[isosceles triangle, isosceles triangle apex angle=130, minimum size=9, draw, rotate=90, fill=googleG] at (projBottomBra) {};
		\end{scope}
    \end{tikzpicture}

==> figures/teal_proj.tex <==
\begin{tikzpicture}[baseline=-0.65ex]%
        % contant definitions%
		\def\tensorSep{1.1}%
	    \def\tensorSize{0.2}%
		\begin{scope}[shift={(0, 0.75*\tensorSep)}]%
            \coordinate (projTop) at ({0*\tensorSep}, {0*\tensorSep});%
            \coordinate (projBottom) at ({0*\tensorSep}, {-1.5*\tensorSep});%
            %
            \draw[line width=0.5mm,] (projTop) to (projBottom);
            %
            \draw[line width=0.5mm,] ($(projTop) + (-0.5*\tensorSep, 0)$) -- ($(projTop) + (-0.5*\tensorSep, 0.5*\tensorSep)$);%
            \draw[thick] ($(projTop) + (0.5*\tensorSep, 0)$) -- ($(projTop) + (0.5*\tensorSep, 0.5*\tensorSep)$);%
            %
            \draw[line width=0.5mm,] ($(projBottom) + (-0.5*\tensorSep, 0)$) -- ($(projBottom) + (-0.5*\tensorSep, -0.5*\tensorSep)$);%
            \draw[thick] ($(projBottom) + (0.5*\tensorSep, 0)$) -- ($(projBottom) + (0.5*\tensorSep, -0.5*\tensorSep)$);%
            %
            \node[isosceles triangle, isosceles triangle apex angle=100, draw, shape border rotate=-90, fill=googleBG] at (projTop) {$P_T$};%
            \node[isosceles triangle, isosceles triangle apex angle=100, minimum size=1, draw, shape border rotate=90, fill=googleBG] at (projBottom) {$P_B$};%
		\end{scope}%
      \end{tikzpicture}%

==> figures/teal_proj_constr.tex <==
\begin{tikzpicture}[baseline=-0.65ex]%
        % contant definitions%
		\def\tensorSep{1.1}%
	    \def\tensorSize{0.2}%
		\begin{scope}%
            \coordinate (Uh) at ({0*\tensorSep}, {1.25*\tensorSep});%
            \coordinate (Stop) at ({0.6*\tensorSep}, {0.5*\tensorSep});%
            \coordinate (Sbottom) at ({0.6*\tensorSep}, {-0.5*\tensorSep});%
            \coordinate (V) at ({0*\tensorSep}, {-1.25*\tensorSep});%
            \coordinate (rhoBottom) at ({-1*\tensorSep}, {0.5*\tensorSep});%
            \coordinate (rhoTop) at ({-1*\tensorSep}, {-0.5*\tensorSep});%
            %
            \draw[line width=0.5mm,] ($(rhoBottom) + (0.65*\tensorSep, 0)$) -- ($(rhoBottom) + (0.65*\tensorSep, 0.75*\tensorSep)$);%
            \draw[thick] ($(rhoBottom) + (0.25*\tensorSep, 0)$) -- ($(rhoBottom) + (0.25*\tensorSep, 0.75*\tensorSep)$);%
            \draw[line width=0.5mm,] ($(rhoBottom) + (-0.65*\tensorSep, 0)$) -- ($(rhoBottom) + (-0.65*\tensorSep, 0.75*\tensorSep)$);%
            \draw[thick] ($(rhoBottom) + (-0.25*\tensorSep, 0)$) -- ($(rhoBottom) + (-0.25*\tensorSep, 0.75*\tensorSep)$);%
            %
            \draw[line width=0.5mm,] ($(rhoTop) + (0.65*\tensorSep, 0)$) -- ($(rhoTop) + (0.65*\tensorSep, -0.75*\tensorSep)$);%
            \draw[thick] ($(rhoTop) + (0.25*\tensorSep, 0)$) -- ($(rhoTop) + (0.25*\tensorSep, -0.75*\tensorSep)$);%
            \draw[line width=0.5mm,] ($(rhoTop) + (-0.65*\tensorSep, 0)$) -- ($(rhoTop) + (-0.65*\tensorSep, -0.75*\tensorSep)$);%
            \draw[thick] ($(rhoTop) + (-0.25*\tensorSep, 0)$) -- ($(rhoTop) + (-0.25*\tensorSep, -0.75*\tensorSep)$);%
            %
            \draw[line width=0.5mm,] ($(Stop) + (0, 0.1*\tensorSep)$) to ($(Sbottom) + (0, -0.1*\tensorSep)$);%
            \draw[line width=0.5mm,out=90,in=0] ($(Stop) + (0, 0.25*\tensorSep)$) to ($(Uh) + (0.25*\tensorSep, 0)$);%
            \draw[line width=0.5mm,out=-90,in=0] ($(Sbottom) + (0, -0.25*\tensorSep)$) to ($(V) + (0.25*\tensorSep, 0)$);%
            %
            %\draw[draw,fill=gray!30] ($(V) - (1.0*\tensorSep, 0.25*\tensorSep)$) rectangle ++(2.0*\tensorSep, 0.5*\tensorSep);%
            \draw[draw,fill=gray!30] ($(V) - (1.0*\tensorSep, 0.25*\tensorSep)$) -- ($(V) + (-1.0*\tensorSep, 0.25*\tensorSep)$) -- ($(V) + (0*\tensorSep, 0.25*\tensorSep)$) -- ($(V) + (0.26*\tensorSep, 0*\tensorSep)$) -- ($(V) + (0*\tensorSep, -0.25*\tensorSep)$) -- cycle;
            \node at ($(V) + (-0.375*\tensorSep, 0)$) {$\widetilde{V}_{\text{teal}}$};%
            %
            \draw[draw,fill=gray!30] ($(Stop) - (0.4*\tensorSep, 0.25*\tensorSep)$) rectangle ++(0.8*\tensorSep, 0.5*\tensorSep);%
            \node at (Stop) {$\widetilde{S}_{\text{teal}}^{-1/2}$};%
            %
            \draw[draw,fill=gray!30] ($(Sbottom) - (0.4*\tensorSep, 0.25*\tensorSep)$) rectangle ++(0.8*\tensorSep, 0.5*\tensorSep);%
            \node at (Sbottom) {$\widetilde{S}_{\text{teal}}^{-1/2}$};%
            %
            %\draw[draw,fill=gray!30] ($(Uh) - (1.0*\tensorSep, 0.25*\tensorSep)$) rectangle ++(2.0*\tensorSep, 0.5*\tensorSep);%
            \draw[draw,fill=gray!30] ($(Uh) - (1.0*\tensorSep, 0.25*\tensorSep)$) -- ($(Uh) + (-1.0*\tensorSep, 0.25*\tensorSep)$) -- ($(Uh) + (0*\tensorSep, 0.25*\tensorSep)$) -- ($(Uh) + (0.26*\tensorSep, 0*\tensorSep)$) -- ($(Uh) + (0*\tensorSep, -0.25*\tensorSep)$) -- cycle;
            \node at ($(Uh) + (-0.375*\tensorSep, 0)$) {$\widetilde{U}_{\text{teal}}^\dagger$};%
            %
            \draw[draw,fill=gray!30] ($(rhoBottom) - (0.85*\tensorSep, 0.25*\tensorSep)$) rectangle ++(1.7*\tensorSep, 0.5*\tensorSep);%
            \node at (rhoBottom) {$\rho^B_{\text{teal}}$};%
            %
            \draw[draw,fill=gray!30] ($(rhoTop) - (0.85*\tensorSep, 0.25*\tensorSep)$) rectangle ++(1.7*\tensorSep, 0.5*\tensorSep);%
            \node at (rhoTop) {$\rho^T_{\text{teal}}$};%
		\end{scope}%
      \end{tikzpicture}%

==> figures/tikz_ctmrg.tex <==
    \begin{tikzpicture}

        \node at (-3.5, 0) {$\braket{\psi\vert\psi} \approx $};
    
        % contant definitions
		\def\tensorSep{1}
	    \def\tensorSize{0.2}

		\begin{scope}[shift = {(0.0, 0.0)}]
            \coordinate (ket) at ({-0.5*\tensorSep}, {+0.5*\tensorSep});
            \coordinate (bra) at ({+0.5*\tensorSep}, {-0.5*\tensorSep});
  
		\coordinate (C1) at ({-1.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (T1) at ({-0.0*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (C2) at ({+1.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (T2) at ({+1.5*\tensorSep}, {+0.0*\tensorSep});
            \coordinate (C3) at ({+1.5*\tensorSep}, {-1.5*\tensorSep});
            \coordinate (T3) at ({-0.0*\tensorSep}, {-1.5*\tensorSep});
            \coordinate (C4) at ({-1.5*\tensorSep}, {-1.5*\tensorSep});
            \coordinate (T4) at ({-1.5*\tensorSep}, {+0.0*\tensorSep});

            \draw[thick, decorate, decoration={coil, aspect=0}] (ket) to node[midway, above right=-1]{$p$} (bra);

            \draw[thick] (bra) to [out = 90, in = 270] (T1);
            \draw[thick] (bra) to [out = 0, in = 180] (T2);
            \draw[thick] (bra) to [out = 270, in = 90] (T3);
            \draw[thick] (bra) to [out = 180, in = 0] (T4);

            \draw[thick] (ket) to [out = 90, in = 270] (T1);
            \draw[white, line width=3pt] (ket) to [out = 0, in = 180] (T2);
            \draw[thick] (ket) to [out = 0, in = 180] (T2);
            \draw[white, line width=3pt] (ket) to [out = 270, in = 90] (T3);
            \draw[thick] (ket) to [out = 270, in = 90] node[midway, below left =1]{$\chi_B$} (T3);
            \draw[thick] (ket) to [out = 180, in = 0] (T4);



            \draw[line width=0.5mm] (C1) to node[midway, above=0]{$\chi_E$} (T1);
            \draw[line width=0.5mm] (T1) to (C2);
            \draw[line width=0.5mm] (C2) to (T2);
            \draw[line width=0.5mm] (T2) to (C3);
            \draw[line width=0.5mm] (C3) to (T3);
            \draw[line width=0.5mm] (T3) to (C4);
            \draw[line width=0.5mm] (C4) to (T4);
            \draw[line width=0.5mm] (T4) to (C1);

            % Draw tensors
            \node[above left=1] at (ket) {$\psi_{x,y}$};
            \draw[thick, fill=googleB] (ket) circle (\tensorSize);
            \node[below right=1] at (bra) {$\psi^{*}_{x,y}$};
            \draw[thick, fill=googleB] (bra) circle (\tensorSize);

		\node[above left=5] at (C1) {$C_{1}$};
		\draw[thick, fill = gray] (C1) circle (\tensorSize);

            \node[above=6] at (T1) {$T_{1}$};
		\draw[thick, fill = gray] (T1) circle (\tensorSize);

            \node[above right=5] at (C2) {$C_{2}$};
		\draw[thick, fill = gray] (C2) circle (\tensorSize);

            \node[right=6] at (T2) {$T_{2}$};
		\draw[thick, fill = gray] (T2) circle (\tensorSize);

            \node[below right=5] at (C3) {$C_{3}$};
		\draw[thick, fill = gray] (C3) circle (\tensorSize);

            \node[below=6] at (T3) {$T_{3}$};
            \draw[thick, fill = gray] (T3) circle (\tensorSize);

            \node[below left=5] at (C4) {$C_{4}$};
		\draw[thick, fill = gray] (C4) circle (\tensorSize);

            \node[left=6] at (T4) {$T_{4}$};
		\draw[thick, fill = gray] (T4) circle (\tensorSize);
        
	\end{scope}
    \end{tikzpicture}

==> figures/tikz_def-proj-1-product_1.tex <==
      \begin{tikzpicture}[baseline=-0.65ex]%

        % subfigure label
        \node at (-2.0, +2.0) {(c)};%
      
        % contant definitions%
		\def\tensorSep{1.1}%
	    \def\tensorSize{0.2}%
		\begin{scope}[shift={(0, 0.75*\tensorSep)}]%
            \coordinate (projTop) at ({0*\tensorSep}, {0*\tensorSep});%
            \coordinate (projBottom) at ({0*\tensorSep}, {-1.5*\tensorSep});%
            %
            \node at (-1.75, {-0.75*\tensorSep}) {$\mathbb{1} \approx$};%
            \draw[line width=0.5mm,] (projTop) to (projBottom);
            %
            \draw[line width=0.5mm,] ($(projTop) + (-0.5*\tensorSep, 0)$) -- ($(projTop) + (-0.5*\tensorSep, 0.5*\tensorSep)$);%
            \draw[thick] ($(projTop) + (0.5*\tensorSep, 0)$) -- ($(projTop) + (0.5*\tensorSep, 0.5*\tensorSep)$);%
            %
            \draw[line width=0.5mm,] ($(projBottom) + (-0.5*\tensorSep, 0)$) -- ($(projBottom) + (-0.5*\tensorSep, -0.5*\tensorSep)$);%
            \draw[thick] ($(projBottom) + (0.5*\tensorSep, 0)$) -- ($(projBottom) + (0.5*\tensorSep, -0.5*\tensorSep)$);%
            %
            \node[isosceles triangle, isosceles triangle apex angle=100, draw, shape border rotate=-90, fill=googleG] at (projTop) {$P_T$};%
            \node[isosceles triangle, isosceles triangle apex angle=100, minimum size=1, draw, shape border rotate=90, fill=googleG] at (projBottom) {$P_B$};%
		\end{scope}%
      \end{tikzpicture}%

==> figures/tikz_def-proj-1-product_2.tex <==
      \begin{tikzpicture}[baseline=-0.65ex]%
        % contant definitions%
		\def\tensorSep{1.1}%
	    \def\tensorSize{0.2}%
		\begin{scope}%
            \coordinate (Uh) at ({0*\tensorSep}, {1.25*\tensorSep});%
            \coordinate (Stop) at ({0.6*\tensorSep}, {0.5*\tensorSep});%
            \coordinate (Sbottom) at ({0.6*\tensorSep}, {-0.5*\tensorSep});%
            \coordinate (V) at ({0*\tensorSep}, {-1.25*\tensorSep});%
            \coordinate (rhoBottom) at ({-1*\tensorSep}, {0.5*\tensorSep});%
            \coordinate (rhoTop) at ({-1*\tensorSep}, {-0.5*\tensorSep});%
            %
            \draw[line width=0.5mm,] ($(rhoBottom) + (0.65*\tensorSep, 0)$) -- ($(rhoBottom) + (0.65*\tensorSep, 0.75*\tensorSep)$);%
            \draw[thick] ($(rhoBottom) + (0.25*\tensorSep, 0)$) -- ($(rhoBottom) + (0.25*\tensorSep, 0.75*\tensorSep)$);%
            \draw[line width=0.5mm,] ($(rhoBottom) + (-0.65*\tensorSep, 0)$) -- ($(rhoBottom) + (-0.65*\tensorSep, 0.75*\tensorSep)$);%
            \draw[thick] ($(rhoBottom) + (-0.25*\tensorSep, 0)$) -- ($(rhoBottom) + (-0.25*\tensorSep, 0.75*\tensorSep)$);%
            %
            \draw[line width=0.5mm,] ($(rhoTop) + (0.65*\tensorSep, 0)$) -- ($(rhoTop) + (0.65*\tensorSep, -0.75*\tensorSep)$);%
            \draw[thick] ($(rhoTop) + (0.25*\tensorSep, 0)$) -- ($(rhoTop) + (0.25*\tensorSep, -0.75*\tensorSep)$);%
            \draw[line width=0.5mm,] ($(rhoTop) + (-0.65*\tensorSep, 0)$) -- ($(rhoTop) + (-0.65*\tensorSep, -0.75*\tensorSep)$);%
            \draw[thick] ($(rhoTop) + (-0.25*\tensorSep, 0)$) -- ($(rhoTop) + (-0.25*\tensorSep, -0.75*\tensorSep)$);%
            %
            \draw[line width=0.5mm,] ($(Stop) + (0, 0.1*\tensorSep)$) to ($(Sbottom) + (0, -0.1*\tensorSep)$);%
            %\draw[line width=0.5mm,] (Stop) to ($(Stop) + (0, 0.75*\tensorSep)$);%
            \draw[line width=0.5mm,out=90,in=0] ($(Stop) + (0, 0.25*\tensorSep)$) to ($(Uh) + (0.25*\tensorSep, 0)$);%
            %\draw[line width=0.5mm,] (Sbottom) to ($(Sbottom) + (0, -0.75*\tensorSep)$);%
            \draw[line width=0.5mm,out=270,in=0] ($(Sbottom) + (0, -0.25*\tensorSep)$) to ($(V) + (0.25*\tensorSep, 0)$);
            %
            %\draw[draw,fill=gray!30] ($(V) - (1.0*\tensorSep, 0.25*\tensorSep)$) rectangle ++(2.0*\tensorSep, 0.5*\tensorSep);%
            \draw[draw,fill=gray!30] ($(V) - (1.0*\tensorSep, 0.25*\tensorSep)$) -- ($(V) + (-1.0*\tensorSep, 0.25*\tensorSep)$) -- ($(V) + (0*\tensorSep, 0.25*\tensorSep)$) -- ($(V) + (0.26*\tensorSep, 0*\tensorSep)$) -- ($(V) + (0*\tensorSep, -0.25*\tensorSep)$) -- cycle;%
            \node at ($(V) + (-0.375*\tensorSep, 0)$) {$\widetilde{V}_\text{green}$};%
            %
            \draw[draw,fill=gray!30] ($(Stop) - (0.4*\tensorSep, 0.25*\tensorSep)$) rectangle ++(0.8*\tensorSep, 0.5*\tensorSep);%
            \node at (Stop) {$\widetilde{S}_\text{green}^{-1/2}$};%
            %
            \draw[draw,fill=gray!30] ($(Sbottom) - (0.4*\tensorSep, 0.25*\tensorSep)$) rectangle ++(0.8*\tensorSep, 0.5*\tensorSep);%
            \node at (Sbottom) {$\widetilde{S}_\text{green}^{-1/2}$};%
            %
            \draw[draw,fill=gray!30] ($(Uh) - (1.0*\tensorSep, 0.25*\tensorSep)$) --  ($(Uh) + (-1.0*\tensorSep, 0.25*\tensorSep)$) -- ($(Uh) + (0.*\tensorSep, 0.25*\tensorSep)$) -- ($(Uh) + (0.26*\tensorSep, 0.*\tensorSep)$) -- ($(Uh) + (0.*\tensorSep, -0.25*\tensorSep)$) -- cycle;%rectangle ++(2.0*\tensorSep, 0.5*\tensorSep);%
            \node at ($(Uh) - (0.375*\tensorSep, 0)$) {$\widetilde{U}_\text{green}^\dagger$};%
            %
            \draw[draw,fill=gray!30] ($(rhoBottom) - (0.85*\tensorSep, 0.25*\tensorSep)$) rectangle ++(1.7*\tensorSep, 0.5*\tensorSep);%
            \node at (rhoBottom) {$\rho^B_\text{green}$};%
            %
            \draw[draw,fill=gray!30] ($(rhoTop) - (0.85*\tensorSep, 0.25*\tensorSep)$) rectangle ++(1.7*\tensorSep, 0.5*\tensorSep);%
            \node at (rhoTop) {$\rho^T_\text{green}$};%
		\end{scope}%
      \end{tikzpicture}%

==> figures/tikz_def-rho-1-product_1.tex <==
      \begin{tikzpicture}[baseline=-0.65ex]%

        % subfigure label
        \node at (-3.4, +1.5) {(b)};
        
        % contant definitions%
		\def\tensorSep{1.1}%
	    \def\tensorSize{0.2}%
		\begin{scope}[shift={(-0.5, 0.75*\tensorSep)}]%
            \coordinate (rhoTop) at ({0*\tensorSep}, {0*\tensorSep});%
            \coordinate (rhoBottom) at ({0*\tensorSep}, {-1.5*\tensorSep});%
            %
            \node at (-2, -0.75) {$\mathcal{M}_\text{green} =$};
            \draw[line width=0.5mm,] ($(rhoTop) + (-0.8*\tensorSep, 0)$) -- ($(rhoTop) + (-0.8*\tensorSep, -0.75*\tensorSep)$);%
            \draw[thick] ($(rhoTop) + (-0.4*\tensorSep, 0)$) -- ($(rhoTop) + (-0.4*\tensorSep, -0.75*\tensorSep)$);%
            \draw[line width=0.5mm,] ($(rhoTop) + (0.8*\tensorSep, 0)$) -- ($(rhoTop) + (0.8*\tensorSep, -0.6*\tensorSep)$);%
            \draw[thick] ($(rhoTop) + (0.4*\tensorSep, 0)$) -- ($(rhoTop) + (0.4*\tensorSep, -0.6*\tensorSep)$);%
            %
            \draw[line width=0.5mm,] ($(rhoBottom) + (-0.8*\tensorSep, 0)$) -- ($(rhoBottom) + (-0.8*\tensorSep, 0.75*\tensorSep)$);%
            \draw[thick] ($(rhoBottom) + (-0.4*\tensorSep, 0)$) -- ($(rhoBottom) + (-0.4*\tensorSep, 0.75*\tensorSep)$);%
            \draw[line width=0.5mm,] ($(rhoBottom) + (0.8*\tensorSep, 0)$) -- ($(rhoBottom) + (0.8*\tensorSep, 0.6*\tensorSep)$);%
            \draw[thick] ($(rhoBottom) + (0.4*\tensorSep, 0)$) -- ($(rhoBottom) + (0.4*\tensorSep, 0.6*\tensorSep)$);%
            %
            \draw[draw,fill=gray!30] ($(rhoTop) - (1.0*\tensorSep, 0.25*\tensorSep)$) rectangle ++(2.0*\tensorSep, 0.5*\tensorSep);%
            \node at (rhoTop) {$\rho_\text{green}^T$};%
            %
            \draw[draw,fill=gray!30] ($(rhoBottom) - (1.0*\tensorSep, 0.25*\tensorSep)$) rectangle ++(2.0*\tensorSep, 0.5*\tensorSep);%
            \node at (rhoBottom) {$\rho_\text{green}^B$};%
		\end{scope}%
      \end{tikzpicture}%

==> figures/tikz_def-rho-1-product_2.tex <==
      \begin{tikzpicture}[baseline=-0.65ex]%
        % contant definitions%
		\def\tensorSep{1.1}%
	    \def\tensorSize{0.2}%
		\begin{scope}[shift={(-0.5, 0.75*\tensorSep)}]%
            \coordinate (Vh) at ({0*\tensorSep}, {0*\tensorSep});%
            \coordinate (S) at ({-0.6*\tensorSep}, {-0.75*\tensorSep});%
            \coordinate (U) at ({0*\tensorSep}, {-1.5*\tensorSep});%
            %
            \draw[line width=0.5mm,] ($(Vh) + (-0.8*\tensorSep, 0)$) -- ($(Vh) + (-0.8*\tensorSep, -0.75*\tensorSep)$);%
            \draw[thick] ($(Vh) + (-0.4*\tensorSep, 0)$) -- ($(Vh) + (-0.4*\tensorSep, -0.75*\tensorSep)$);%
            \draw[line width=0.5mm,] ($(Vh) + (0.8*\tensorSep, 0)$) -- ($(Vh) + (0.8*\tensorSep, -0.6*\tensorSep)$);%
            \draw[thick] ($(Vh) + (0.4*\tensorSep, 0)$) -- ($(Vh) + (0.4*\tensorSep, -0.6*\tensorSep)$);%
            %
            \draw[line width=0.5mm,] ($(U) + (-0.8*\tensorSep, 0)$) -- ($(U) + (-0.8*\tensorSep, 0.75*\tensorSep)$);%
            \draw[thick] ($(U) + (-0.4*\tensorSep, 0)$) -- ($(U) + (-0.4*\tensorSep, 0.75*\tensorSep)$);%
            \draw[line width=0.5mm,] ($(U) + (0.8*\tensorSep, 0)$) -- ($(U) + (0.8*\tensorSep, 0.6*\tensorSep)$);%
            \draw[thick] ($(U) + (0.4*\tensorSep, 0)$) -- ($(U) + (0.4*\tensorSep, 0.6*\tensorSep)$);%
            %
            \draw[draw,fill=gray!30] ($(U) - (1.0*\tensorSep, 0.25*\tensorSep)$) rectangle ++(2.0*\tensorSep, 0.5*\tensorSep);%
            \node at (U) {$U_\text{green}$};%
            %
            \draw[draw,fill=gray!30] ($(S) - (0.4*\tensorSep, 0.25*\tensorSep)$) rectangle ++(0.8*\tensorSep, 0.5*\tensorSep);%
            \node at (S) {$S_\text{green}$};%
            %
            \draw[draw,fill=gray!30] ($(Vh) - (1.0*\tensorSep, 0.25*\tensorSep)$) rectangle ++(2.0*\tensorSep, 0.5*\tensorSep);%
            \node at (Vh) {$V_\text{green}^\dagger$};%
		\end{scope}%
      \end{tikzpicture}%

==> figures/tikz_def-rho-1.tex <==
    \begin{tikzpicture}

        % subfigure label
        \node at (-4.0, +3.5) {(a)};

        
        % contant definitions
		\def\tensorSep{1.1}
	    \def\tensorSize{0.2}

		\begin{scope}[shift = {(0.0, 1.125*\tensorSep)}]
            \coordinate (ket) at ({-0.5*\tensorSep}, {+0.5*\tensorSep});
            \coordinate (bra) at ({+0.5*\tensorSep}, {-0.5*\tensorSep});
  
			\coordinate (C1) at ({-1.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (T1ket) at ({-0.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (T1bra) at ({+0.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (C2) at ({+1.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (T2ket) at ({+1.5*\tensorSep}, {+0.5*\tensorSep});
            \coordinate (T2bra) at ({+1.5*\tensorSep}, {-0.5*\tensorSep});
            \coordinate (C3) at ({+1.5*\tensorSep}, {-1.5*\tensorSep});
            \coordinate (T3bra) at ({+0.5*\tensorSep}, {-1.5*\tensorSep});
            \coordinate (T3ket) at ({-0.5*\tensorSep}, {-1.5*\tensorSep});
            \coordinate (C4) at ({-1.5*\tensorSep}, {-1.5*\tensorSep});
            \coordinate (T4bra) at ({-1.5*\tensorSep}, {-0.5*\tensorSep});
            \coordinate (T4ket) at ({-1.5*\tensorSep}, {+0.5*\tensorSep});

            \coordinate (text) at ({-3.5*\tensorSep}, {+0.5*\tensorSep});

            \draw[rounded corners, gray] ({-3*\tensorSep}, {+2.25*\tensorSep}) --  ({3*\tensorSep}, {+2.25*\tensorSep}) -- ({3*\tensorSep}, {-1.05*\tensorSep}) -- ({-3*\tensorSep}, {-1.05*\tensorSep}) -- cycle;

            \draw[thick, decorate, decoration={coil, aspect=0}] (ket) to (bra);

            

            \draw[thick] (bra) to (T1bra);
            \draw[thick] (bra) to (T2bra);
            %\draw[thick] (bra) to (T3bra);
            \draw[thick] (bra) to (T4bra);


            \draw[thick] (ket) to (T1ket);
            \draw[white, line width=3pt] (ket) to (T2ket);
            \draw[thick] (ket) to (T2ket);
            %\draw[thick] (ket) to (T3ket);
            \draw[thick] (ket) to (T4ket);

            \draw[line width=0.5mm,] (C1) to (T1ket);
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] (T1ket) to (T1bra);
            \draw[line width=0.5mm,] (T1bra) to (C2);
            \draw[line width=0.5mm,] (C2) to (T2ket);
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] (T2ket) to (T2bra);
            %\draw[thick] (T2bra) to (C3);
            %\draw[thick] (C3) to (T3bra);
            %\draw[thick] (T3bra) to (T3ket);
            %\draw[thick] (T3ket) to (C4);
            %\draw[thick] (C4) to (T4bra);
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] (T4bra) to (T4ket);
            \draw[line width=0.5mm,] (T4ket) to (C1);
            
            \draw[white, line width=3pt] (ket) to ($(ket) + (0, -1.5*\tensorSep)$);
            \draw[thick] (ket) to ($(ket) + (0, -1.5*\tensorSep)$);
            \draw[thick] (bra) to ($(bra) + (0, -0.5*\tensorSep)$);
            \draw[line width=0.5mm,] (T2bra) to ($(T2bra) + (0, -0.5*\tensorSep)$);
            \draw[line width=0.5mm,] (T4bra) to ($(T4bra) + (0, -0.5*\tensorSep)$);

            % Draw tensors
            \node[above right=1] at (ket) {$\psi_{x,y}$};
            \draw[thick, fill=googleB] (ket) circle (\tensorSize);
            \node[below right=1] at (bra) {$\psi^{*}_{x,y}$};
            \draw[thick, fill=googleB] (bra) circle (\tensorSize);

			\node[above left=5] at (C1) {$C_{1_{[x, y]}}$};
			\draw[thick, fill = gray] (C1) circle (\tensorSize);

            \node[above=6] at (T1ket) {$T_{1_{[x, y]}}^\text{ket}$};
			\draw[thick, fill = gray] (T1ket) circle (\tensorSize);

            \node[above=6] at (T1bra) {$T_{1_{[x, y]}}^\text{bra}$};
			\draw[thick, fill = gray] (T1bra) circle (\tensorSize);

            \node[above right=5] at (C2) {$C_{2_{[x, y]}}$};
			\draw[thick, fill = gray] (C2) circle (\tensorSize);

            \node[right=6] at (T2ket) {$T_{2_{[x, y]}}^\text{ket}$};
			\draw[thick, fill = gray] (T2ket) circle (\tensorSize);

            \node[right=6] at (T2bra) {$T_{2_{[x, y]}}^\text{bra}$};
			\draw[thick, fill = gray] (T2bra) circle (\tensorSize);

            %\node[below right=5] at (C3) {$C_{3}$};
			%\draw[thick, fill = gray] (C3) circle (\tensorSize);

            %\node[below=6] at (T3bra) {$T_{3}^\text{bra}$};
			%\draw[thick, fill = gray] (T3bra) circle (\tensorSize);

            %\node[below=6] at (T3ket) {$T_{3}^\text{ket}$};
			%\draw[thick, fill = gray] (T3ket) circle (\tensorSize);

            %\node[below left=5] at (C4) {$C_{4}$};
			%\draw[thick, fill = gray] (C4) circle (\tensorSize);

            \node[left=6] at (T4bra) {$T_{4_{[x, y]}}^\text{bra}$};
			\draw[thick, fill = gray] (T4bra) circle (\tensorSize);

            \node[left=6] at (T4ket) {$T_{4_{[x, y]}}^\text{ket}$};
			\draw[thick, fill = gray] (T4ket) circle (\tensorSize);

            \node at (text) {$\rho_\text{green}^T =$};
		\end{scope}

        \begin{scope}[shift = {(0.0, -1.125*\tensorSep)}]
            \coordinate (ket) at ({-0.5*\tensorSep}, {+0.5*\tensorSep});
            \coordinate (bra) at ({+0.5*\tensorSep}, {-0.5*\tensorSep});
  
			\coordinate (C1) at ({-1.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (T1ket) at ({-0.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (T1bra) at ({+0.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (C2) at ({+1.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (T2ket) at ({+1.5*\tensorSep}, {+0.5*\tensorSep});
            \coordinate (T2bra) at ({+1.5*\tensorSep}, {-0.5*\tensorSep});
            \coordinate (C3) at ({+1.5*\tensorSep}, {-1.5*\tensorSep});
            \coordinate (T3bra) at ({+0.5*\tensorSep}, {-1.5*\tensorSep});
            \coordinate (T3ket) at ({-0.5*\tensorSep}, {-1.5*\tensorSep});
            \coordinate (C4) at ({-1.5*\tensorSep}, {-1.5*\tensorSep});
            \coordinate (T4bra) at ({-1.5*\tensorSep}, {-0.5*\tensorSep});
            \coordinate (T4ket) at ({-1.5*\tensorSep}, {+0.5*\tensorSep});

            \coordinate (text) at ({-3.5*\tensorSep}, {-0.5*\tensorSep});

            \draw[rounded corners, gray] ({-3*\tensorSep}, {+1.05*\tensorSep}) --  ({3*\tensorSep}, {+1.05*\tensorSep}) -- ({3*\tensorSep}, {-2.25*\tensorSep}) -- ({-3*\tensorSep}, {-2.25*\tensorSep}) -- cycle;

            \draw[thick, decorate, decoration={coil, aspect=0}] (ket) to (bra);



            %\draw[thick] (bra) to (T1bra);
            \draw[thick] (bra) to (T2bra);
            \draw[thick] (bra) to (T3bra);
            \draw[thick] (bra) to (T4bra);
            \draw[thick] (bra) to ($(bra) + (0, 1.5*\tensorSep)$);

            %\draw[thick] (ket) to (T1ket);
            \draw[white, line width=3pt] (ket) to (T2ket);
            \draw[thick] (ket) to (T2ket);
            \draw[white, line width=3pt] (ket) to (T3ket);
            \draw[thick] (ket) to (T3ket);
            \draw[thick] (ket) to (T4ket);

            %\draw[thick] (C1) to (T1ket);
            %\draw[thick] (T1ket) to (T1bra);
            %\draw[thick] (T1bra) to (C2);
            %\draw[thick] (C2) to (T2ket);
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] (T2ket) to (T2bra);
            \draw[line width=0.5mm,] (T2bra) to (C3);
            \draw[line width=0.5mm,] (C3) to (T3bra);
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] (T3bra) to (T3ket);
            \draw[line width=0.5mm,] (T3ket) to (C4);
            \draw[line width=0.5mm,] (C4) to (T4bra);
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] (T4bra) to (T4ket);
            %\draw[thick] (T4ket) to (C1);

            \draw[thick] (ket) to ($(ket) + (0, 0.5*\tensorSep)$);
            \draw[line width=0.5mm,] (T2ket) to ($(T2ket) + (0, 0.5*\tensorSep)$);
            \draw[line width=0.5mm,] (T4ket) to ($(T4ket) + (0, 0.5*\tensorSep)$);

            % Draw tensors
            \node[above right=1] at (ket) {$\psi_{x+1,y}$};
            \draw[thick, fill=googleB] (ket) circle (\tensorSize);
            \node[below right=1] at (bra) {$\psi^{*}_{x+1,y}$};
            \draw[thick, fill=googleB] (bra) circle (\tensorSize);

			%\node[above left=5] at (C1) {$C_{1}$};
			%\draw[thick, fill = gray] (C1) circle (\tensorSize);

            %\node[above=6] at (T1ket) {$T_{1}^\text{ket}$};
			%\draw[thick, fill = gray] (T1ket) circle (\tensorSize);

            %\node[above=6] at (T1bra) {$T_{1}^\text{bra}$};
			%\draw[thick, fill = gray] (T1bra) circle (\tensorSize);

            %\node[above right=5] at (C2) {$C_{2}$};
			%\draw[thick, fill = gray] (C2) circle (\tensorSize);

            \node[right=6] at (T2ket) {$T_{2_{[x+1, y]}}^\text{ket}$};
			\draw[thick, fill = gray] (T2ket) circle (\tensorSize);

            \node[right=6] at (T2bra) {$T_{2_{[x+1, y]}}^\text{bra}$};
			\draw[thick, fill = gray] (T2bra) circle (\tensorSize);

            \node[below right=5] at (C3) {$C_{3_{[x+1, y]}}$};
			\draw[thick, fill = gray] (C3) circle (\tensorSize);

            \node[below=6] at (T3bra) {$T_{3_{[x+1, y]}}^\text{bra}$};
			\draw[thick, fill = gray] (T3bra) circle (\tensorSize);

            \node[below=6] at (T3ket) {$T_{3_{[x+1, y]}}^\text{ket}$};
			\draw[thick, fill = gray] (T3ket) circle (\tensorSize);

            \node[below left=5] at (C4) {$C_{4_{[x+1, y]}}$};
			\draw[thick, fill = gray] (C4) circle (\tensorSize);

            \node[left=6] at (T4bra) {$T_{4_{[x+1, y]}}^\text{bra}$};
			\draw[thick, fill = gray] (T4bra) circle (\tensorSize);

            \node[left=6] at (T4ket) {$T_{4_{[x+1, y]}}^\text{ket}$};
			\draw[thick, fill = gray] (T4ket) circle (\tensorSize);

            \node at (text) {$\rho_\text{green}^B =$};
		\end{scope}
    \end{tikzpicture}

==> figures/tikz_left_absorption_full.tex <==
    \begin{tikzpicture}
        % contant definitions
		\def\tensorSep{1.29}
	    \def\tensorSize{0.18}

		\begin{scope}[shift = {(-3, 0)}]
            \coordinate (ket) at ({-0.5*\tensorSep}, {0*\tensorSep});
            \coordinate (bra) at ({+0.5*\tensorSep}, {-1.5*\tensorSep});
  
		      \coordinate (C1) at ({-1.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (T1ket) at ({-0.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (T1bra) at ({+0.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (T3bra) at ({+0.5*\tensorSep}, {-3*\tensorSep});
            \coordinate (T3ket) at ({-0.5*\tensorSep}, {-3*\tensorSep});
            \coordinate (C4) at ({-1.5*\tensorSep}, {-3*\tensorSep});
            \coordinate (T4bra) at ({-1.5*\tensorSep}, {-1.5*\tensorSep});
            \coordinate (T4ket) at ({-1.5*\tensorSep}, {0*\tensorSep});

            \coordinate (ProjT4ket1Top) at ({-1.0*\tensorSep}, {+1.2*\tensorSep});
            \coordinate (ProjT4ket2Top) at ({-0.25*\tensorSep}, {+0.9*\tensorSep});
            \coordinate (ProjT4ket2Bottom) at ({-0.25*\tensorSep}, {+0.6*\tensorSep});
            \coordinate (ProjT4ket1Bottom) at ({-1.0*\tensorSep}, {+0.3*\tensorSep});

            \coordinate (ProjKetBra1Top) at ({-1.0*\tensorSep}, {-0.3*\tensorSep});
            \coordinate (ProjKetBra2Top) at ({-0.25*\tensorSep}, {-0.6*\tensorSep});
            \coordinate (ProjKetBra2Bottom) at ({-0.25*\tensorSep}, {-0.9*\tensorSep});
            \coordinate (ProjKetBra1Bottom) at ({-1.0*\tensorSep}, {-1.2*\tensorSep});

            \coordinate (ProjT4bra1Top) at ({-1.0*\tensorSep}, {-1.8*\tensorSep});
            \coordinate (ProjT4bra2Top) at ({-0.25*\tensorSep}, {-2.1*\tensorSep});
            \coordinate (ProjT4bra2Bottom) at ({-0.25*\tensorSep}, {-2.4*\tensorSep});
            \coordinate (ProjT4bra1Bottom) at ({-1.0*\tensorSep}, {-2.7*\tensorSep});
  
            \draw[rounded corners, gray!50] ({-2.4*\tensorSep}, {0.77*\tensorSep}) -- ({1.15*\tensorSep}, {0.77*\tensorSep}) -- ({1.15*\tensorSep}, {2.1*\tensorSep}) -- ({-2.4*\tensorSep}, {2.1*\tensorSep}) -- cycle;
            
            \draw[rounded corners, gray!50] ({-2.4*\tensorSep}, {0.73*\tensorSep}) -- ({1.15*\tensorSep}, {0.73*\tensorSep}) -- ({1.15*\tensorSep}, {-0.73*\tensorSep}) -- ({-2.4*\tensorSep}, {-0.73*\tensorSep}) -- cycle;
            
            \draw[rounded corners, gray!50] ({-2.4*\tensorSep}, {-2.23*\tensorSep}) -- ({1.15*\tensorSep}, {-2.23*\tensorSep}) -- ({1.15*\tensorSep}, {-0.77*\tensorSep}) -- ({-2.4*\tensorSep}, {-0.77*\tensorSep}) -- cycle;

            \draw[rounded corners, gray!50] ({-2.4*\tensorSep}, {-2.27*\tensorSep}) -- ({1.15*\tensorSep}, {-2.27*\tensorSep}) -- ({1.15*\tensorSep}, {-3.6*\tensorSep}) -- ({-2.4*\tensorSep}, {-3.6*\tensorSep}) -- cycle;


            \draw[thick] (ket) to (T4ket);

            \draw[thick] (bra) to ($(bra) + ({0.5*\tensorSep}, {0})$);
            \draw[thick] (bra) to (T4bra);

            \draw[line width=0.5mm,] (C1) to (T1ket);
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] (T1ket) to (T1bra);
            \draw[line width=0.5mm,] (T1bra) to ($(T1bra) + ({0.5*\tensorSep}, {0})$);
            \draw[line width=0.5mm,] (T3bra) to ($(T3bra) + ({0.5*\tensorSep}, {0})$);
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] (T3bra) to (T3ket);
            \draw[line width=0.5mm,] (T3ket) to (C4);

            \draw[line width=0.5mm,] (C1) to ($(C1) + (0, -0.25*\tensorSep)$);
            \draw[thick] (T1ket) to ($(T1ket) + (0, -0.25*\tensorSep)$);
            \draw[line width=0.5mm,] (ProjT4ket1Top) to ($(ProjT4ket1Top) + (0, -0.225*\tensorSep)$);
            \draw[thick] (T1bra) to ($(T1bra) + (0, -0.525*\tensorSep)$);
            \draw[line width=0.5mm,] (ProjT4ket2Top) to (ProjT4ket2Bottom);
            \draw[line width=0.5mm,] (ProjT4ket1Bottom) to ($(ProjT4ket1Bottom) + (0, 0.225*\tensorSep)$);
            \draw[thick] (ket) to ($(ket) + (0, 0.25*\tensorSep)$);
            \draw[line width=0.5mm,] (T4ket) to ($(T4ket) + (0, 0.25*\tensorSep)$);

            \draw[thick] (ket) to ($(ket) + (0, -0.25*\tensorSep)$);
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] (T4ket) to ($(T4ket) + (0, -0.25*\tensorSep)$);
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] (ProjKetBra1Top) to ($(ProjKetBra1Top) + (0, -0.225*\tensorSep)$);
            \draw[thick] ($(ProjT4ket2Bottom) + (0.75*\tensorSep, -0.075*\tensorSep)$) to ($(ProjKetBra2Top) + (0.75*\tensorSep, 0.075*\tensorSep)$);
            \draw[thick, decorate, decoration={coil, aspect=0}] ($(ket) + (0.4*\tensorSep, -0.6*\tensorSep)$) to (ket);
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] (ProjKetBra2Top) to (ProjKetBra2Bottom);
            \draw[thick, decorate, decoration={coil, aspect=0}] ($(bra) + (-0.4*\tensorSep, 0.6*\tensorSep)$) to (bra);
            \draw[thick] (bra) to ($(ProjKetBra2Bottom) + (0.75*\tensorSep, -0.075*\tensorSep)$);
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] (ProjKetBra1Bottom) to ($(ProjKetBra1Bottom) + (0, 0.225*\tensorSep)$);
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] (T4bra) to ($(T4bra) + (0, 0.25*\tensorSep)$);

            \draw[line width=0.5mm,] (T4bra) to ($(T4bra) + (0, -0.25*\tensorSep)$);

            \draw[line width=0.5mm,] (ProjT4bra1Top) to ($(ProjT4bra1Top) + (0, -0.225*\tensorSep)$);
            \draw[thick] (bra) to ($(ProjT4bra2Top) + (0.75*\tensorSep, 0.075*\tensorSep)$);
            \draw[line width=0.5mm,] (ProjT4bra2Top) to (ProjT4bra2Bottom);
            \draw[line width=0.5mm,] (ProjT4bra1Bottom) to ($(ProjT4bra1Bottom) + (0, 0.225*\tensorSep)$);
            \draw[line width=0.5mm,] (C4) to ($(C4) + (0, 0.25*\tensorSep)$);
            \draw[thick] (T3ket) to ($(T3ket) + (0, 0.25*\tensorSep)$);
            \draw[thick] (T3bra) to ($(T3bra) + (0, 0.525*\tensorSep)$);

            \draw[white, line width=3pt] (ket) to ($(ket) + ({1.5*\tensorSep}, {0})$);

            \draw[thick] (ket) to ($(ket) + ({1.5*\tensorSep}, {0})$);

            \draw[white, line width=3pt] ($(ProjKetBra1Bottom) + (0.5*\tensorSep, -0.075*\tensorSep)$) to ($(ProjT4bra1Top) + (0.5*\tensorSep, 0.075*\tensorSep)$);

            \draw[thick] ($(ProjKetBra1Bottom) + (0.5*\tensorSep, -0.075*\tensorSep)$) to ($(ProjT4bra1Top) + (0.5*\tensorSep, 0.075*\tensorSep)$);


            % Draw tensors
            \node[above right=3] at (ket) {$\psi_{x,y}$};
            \draw[thick, fill = googleB] (ket) circle (\tensorSize);
            \node[above right=3] at (bra) {$\psi^{*}_{x,y}$};
            \draw[thick, fill = googleB] (bra) circle (\tensorSize);

			\node[above left=5] at (C1) {$C_{1_{[x, y]}}$};
			\draw[thick, fill = gray] (C1) circle (\tensorSize);

            \node[above=6] at (T1ket) {$T_{1_{[x, y]}}^\text{ket}$};
			\draw[thick, fill = gray] (T1ket) circle (\tensorSize);

            \node[above=6] at (T1bra) {$T_{1_{[x, y]}}^\text{bra}$};
			\draw[thick, fill = gray] (T1bra) circle (\tensorSize);

            \node[below=6] at (T3bra) {$T_{3_{[x, y]}}^\text{bra}$};
			\draw[thick, fill = gray] (T3bra) circle (\tensorSize);

            \node[below=6] at (T3ket) {$T_{3_{[x, y]}}^\text{ket}$};
			\draw[thick, fill = gray] (T3ket) circle (\tensorSize);

            \node[below left=5] at (C4) {$C_{4_{[x, y]}}$};
			\draw[thick, fill = gray] (C4) circle (\tensorSize);

            \node[left=6] at (T4bra) {$T_{4_{[x, y]}}^\text{bra}$};
			\draw[thick, fill = gray] (T4bra) circle (\tensorSize);

            \node[left=6] at (T4ket) {$T_{4_{[x, y]}}^\text{ket}$};
			\draw[thick, fill = gray] (T4ket) circle (\tensorSize);

            \node[isosceles triangle, isosceles triangle apex angle=145, minimum size=8, draw, rotate=-90, fill=googleG] at (ProjT4ket1Top) {};
            \node[isosceles triangle, isosceles triangle apex angle=155, minimum size=8, draw, rotate=-90, fill=googleBG] at (ProjT4ket2Top) {};
            \node[isosceles triangle, isosceles triangle apex angle=155, minimum size=8, draw, rotate=90, fill=googleBG] at (ProjT4ket2Bottom) {};
            \node[isosceles triangle, isosceles triangle apex angle=145, minimum size=8, draw, rotate=90, fill=googleG] at (ProjT4ket1Bottom) {};

            \node[isosceles triangle, isosceles triangle apex angle=145, minimum size=8, draw, rotate=-90, fill=googleY] at (ProjKetBra1Top) {};
            \node[isosceles triangle, isosceles triangle apex angle=155, minimum size=8, draw, rotate=-90, fill=googleR] at (ProjKetBra2Top) {};
            \node[isosceles triangle, isosceles triangle apex angle=155, minimum size=8, draw, rotate=90, fill=googleR] at (ProjKetBra2Bottom) {};
            \node[isosceles triangle, isosceles triangle apex angle=145, minimum size=8, draw, rotate=90, fill=googleY] at (ProjKetBra1Bottom) {};

            \node[isosceles triangle, isosceles triangle apex angle=145, minimum size=8, draw, rotate=-90, fill=googleG] at (ProjT4bra1Top) {};
            \node[isosceles triangle, isosceles triangle apex angle=155, minimum size=8, draw, rotate=-90, fill=googleBG] at (ProjT4bra2Top) {};
            \node[isosceles triangle, isosceles triangle apex angle=155, minimum size=8, draw, rotate=90, fill=googleBG] at (ProjT4bra2Bottom) {};
            \node[isosceles triangle, isosceles triangle apex angle=145, minimum size=8, draw, rotate=90, fill=googleG] at (ProjT4bra1Bottom) {};
		\end{scope}

        \begin{scope}[shift = {(-0.75, -0.75*\tensorSep)}]
            \draw[thick, ->] (-0.3, 0) -- (0.3, 0);
        \end{scope}

        \begin{scope}[shift = {(+2.25, 0)}]
		      \coordinate (C1) at ({-1.5*\tensorSep}, {+1.5*\tensorSep});
            \coordinate (C4) at ({-1.5*\tensorSep}, {-3*\tensorSep});
            \coordinate (T4bra) at ({-1.5*\tensorSep}, {-1.5*\tensorSep});
            \coordinate (T4ket) at ({-1.5*\tensorSep}, {0*\tensorSep});
        
            \draw[line width=0.5mm,] (C4) to (T4bra);
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] (T4bra) to (T4ket);
            \draw[line width=0.5mm,] (T4ket) to (C1);

            \draw[line width=0.5mm,] (C1) to ($(C1) + ({0.5*\tensorSep}, {0})$);
            \draw[thick] (T4ket) to ($(T4ket) + ({0.5*\tensorSep}, {0})$);
            \draw[thick] (T4bra) to ($(T4bra) + ({0.5*\tensorSep}, {0})$);
            \draw[line width=0.5mm,] (C4) to ($(C4) + ({0.5*\tensorSep}, {0})$);

            % Draw tensors
			\node[above right=4] at (C1) {$C'_{1_{[x, y+1]}}$};
			\draw[thick, fill = gray] (C1) circle (\tensorSize);

            \node[above right=4] at (T4ket) {$T_{4_{[x, y+1]}}^{'\text{ket}}$};
			\draw[thick, fill = gray] (T4ket) circle (\tensorSize);

            \node[below right=4] at (T4bra) {$T_{4_{[x, y+1]}}^{'\text{bra}}$};
			\draw[thick, fill = gray] (T4bra) circle (\tensorSize);

            \node[below right=4] at (C4) {$C'_{4_{[x, y+1]}}$};
			\draw[thick, fill = gray] (C4) circle (\tensorSize);
		\end{scope}
    \end{tikzpicture}

==> figures/tikz_split-transfer-ctmrg.tex <==
\begin{tikzpicture}
    % contant definitions
    \def\tensorSep{1}
    \def\tensorSize{0.2}

    \begin{scope}[shift = {(0.0, 0.0)}]
        \coordinate (ket) at ({-0.5*\tensorSep}, {+0.5*\tensorSep});
        \coordinate (bra) at ({+0.5*\tensorSep}, {-0.5*\tensorSep});

        \coordinate (C1) at ({-1.5*\tensorSep}, {+1.5*\tensorSep});
        \coordinate (T1ket) at ({-0.5*\tensorSep}, {+1.5*\tensorSep});
        \coordinate (T1bra) at ({+0.5*\tensorSep}, {+1.5*\tensorSep});
        \coordinate (C2) at ({+1.5*\tensorSep}, {+1.5*\tensorSep});
        \coordinate (T2ket) at ({+1.5*\tensorSep}, {+0.5*\tensorSep});
        \coordinate (T2bra) at ({+1.5*\tensorSep}, {-0.5*\tensorSep});
        \coordinate (C3) at ({+1.5*\tensorSep}, {-1.5*\tensorSep});
        \coordinate (T3bra) at ({+0.5*\tensorSep}, {-1.5*\tensorSep});
        \coordinate (T3ket) at ({-0.5*\tensorSep}, {-1.5*\tensorSep});
        \coordinate (C4) at ({-1.5*\tensorSep}, {-1.5*\tensorSep});
        \coordinate (T4bra) at ({-1.5*\tensorSep}, {-0.5*\tensorSep});
        \coordinate (T4ket) at ({-1.5*\tensorSep}, {+0.5*\tensorSep});

        \draw[thick, decorate, decoration={coil, aspect=0}] (ket) to node[midway, above right=-1]{$p$} (bra);

        \draw[thick] (bra) to (T1bra);
        \draw[thick] (bra) to (T2bra);
        \draw[thick] (bra) to (T3bra);
        \draw[thick] (bra) to (T4bra);

        \draw[thick] (ket) to (T1ket);
        \draw[white, line width=3pt] (ket) to (T2ket);
        \draw[thick] (ket) to (T2ket);
        %highlight that ket lines go over bra lines
        \draw[white, line width=3pt] (ket) to (T3ket);
        \draw[thick] (ket) to (T3ket);
        \draw[thick] (ket) to node[midway, above=0]{$\chi_B$} (T4ket);



        \draw[line width=0.5mm] (C1) to node[midway, above=0]{$\chi_E$} (T1ket);
        \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] (T1ket) to (T1bra);
        \draw[line width=0.5mm] (T1bra) to (C2);
        \draw[line width=0.5mm] (C2) to (T2ket);
        \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] (T2ket) to (T2bra);
        \draw[line width=0.5mm] (T2bra) to (C3);
        \draw[line width=0.5mm] (C3) to (T3bra);
        \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] (T3bra) to (T3ket);
        \draw[line width=0.5mm] (T3ket) to (C4);
        \draw[line width=0.5mm] (C4) to (T4bra);
        %\draw[thick, dashed, dash pattern=on 0.5pt off 0.5pt] (T4bra) to node[midway, right=0]{$\chi_I$} (T4ket);
        \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt, black!70] (T4bra) to node[midway, right=0]{$\chi_I$} (T4ket);
        \draw[line width=0.5mm] (T4ket) to (C1);

        % Draw tensors
        \node[above right=1] at (ket) {$\psi_{x,y}$};
        \draw[thick, fill=googleB] (ket) circle (\tensorSize);
        \node[above right=1] at (bra) {$\psi^{*}_{x,y}$};
        \draw[thick, fill=googleB] (bra) circle (\tensorSize);

        \node[above left=5] at (C1) {$C_{1}$};
        \draw[thick, fill = gray] (C1) circle (\tensorSize);

        \node[above=6] at (T1ket) {$T_{1}^\text{ket}$};
        \draw[thick, fill = gray] (T1ket) circle (\tensorSize);

        \node[above=6] at (T1bra) {$T_{1}^\text{bra}$};
        \draw[thick, fill = gray] (T1bra) circle (\tensorSize);

        \node[above right=5] at (C2) {$C_{2}$};
        \draw[thick, fill = gray] (C2) circle (\tensorSize);

        \node[right=6] at (T2ket) {$T_{2}^\text{ket}$};
        \draw[thick, fill = gray] (T2ket) circle (\tensorSize);

        \node[right=6] at (T2bra) {$T_{2}^\text{bra}$};
        \draw[thick, fill = gray] (T2bra) circle (\tensorSize);

        \node[below right=5] at (C3) {$C_{3}$};
        \draw[thick, fill = gray] (C3) circle (\tensorSize);

        \node[below=6] at (T3bra) {$T_{3}^\text{bra}$};
        \draw[thick, fill = gray] (T3bra) circle (\tensorSize);

        \node[below=6] at (T3ket) {$T_{3}^\text{ket}$};
        \draw[thick, fill = gray] (T3ket) circle (\tensorSize);

        \node[below left=5] at (C4) {$C_{4}$};
        \draw[thick, fill = gray] (C4) circle (\tensorSize);

        \node[left=6] at (T4bra) {$T_{4}^\text{bra}$};
        \draw[thick, fill = gray] (T4bra) circle (\tensorSize);

        \node[left=6] at (T4ket) {$T_{4}^\text{ket}$};
        \draw[thick, fill = gray] (T4ket) circle (\tensorSize);
    \end{scope}
\end{tikzpicture}
  

==> figures/yellow_proj.tex <==
\begin{tikzpicture}[baseline=-0.65ex]%
        % contant definitions%
		\def\tensorSep{1.1}%
	    \def\tensorSize{0.2}%
		\begin{scope}[shift={(0, 0.75*\tensorSep)}]%
            \coordinate (projTop) at ({0*\tensorSep}, {0*\tensorSep});%
            \coordinate (projBottom) at ({0*\tensorSep}, {-1.5*\tensorSep});%
            %
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] (projTop) to (projBottom);
            %
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] ($(projTop) + (-0.5*\tensorSep, 0)$) -- ($(projTop) + (-0.5*\tensorSep, 0.5*\tensorSep)$);%
            \draw[thick] ($(projTop) + (0.5*\tensorSep, 0)$) -- ($(projTop) + (0.5*\tensorSep, 0.5*\tensorSep)$);%
            %
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] ($(projBottom) + (-0.5*\tensorSep, 0)$) -- ($(projBottom) + (-0.5*\tensorSep, -0.5*\tensorSep)$);%
            \draw[thick] ($(projBottom) + (0.5*\tensorSep, 0)$) -- ($(projBottom) + (0.5*\tensorSep, -0.5*\tensorSep)$);%
            %
            \node[isosceles triangle, isosceles triangle apex angle=100, draw, shape border rotate=-90, fill=googleY] at (projTop) {$P_T$};%
            \node[isosceles triangle, isosceles triangle apex angle=100, minimum size=1, draw, shape border rotate=90, fill=googleY] at (projBottom) {$P_B$};%
		\end{scope}%
      \end{tikzpicture}%

==> figures/yellow_proj_constr.tex <==
\begin{tikzpicture}[baseline=-0.65ex]%
        % contant definitions%
		\def\tensorSep{1.1}%
	    \def\tensorSize{0.2}%
		\begin{scope}%
            \coordinate (Uh) at ({0*\tensorSep}, {1.25*\tensorSep});%
            \coordinate (Stop) at ({0.6*\tensorSep}, {0.5*\tensorSep});%
            \coordinate (Sbottom) at ({0.6*\tensorSep}, {-0.5*\tensorSep});%
            \coordinate (V) at ({0*\tensorSep}, {-1.25*\tensorSep});%
            \coordinate (rhoBottom) at ({-1*\tensorSep}, {0.5*\tensorSep});%
            \coordinate (rhoTop) at ({-1*\tensorSep}, {-0.5*\tensorSep});%
            %
            \draw[thick] ($(rhoBottom) + (0.55*\tensorSep, 0)$) -- ($(rhoBottom) + (0.55*\tensorSep, 0.75*\tensorSep)$);%
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] ($(rhoBottom) + (0.75*\tensorSep, 0)$) -- ($(rhoBottom) + (0.75*\tensorSep, 0.75*\tensorSep)$);%
            \draw[thick, decorate, decoration={coil, aspect=0}] ($(rhoBottom) + (0.15*\tensorSep, 0.75*\tensorSep)$) -- ($(rhoBottom) + (0.15*\tensorSep, 0)$);%
            
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] ($(rhoBottom) + (-0.65*\tensorSep, 0)$) -- ($(rhoBottom) + (-0.65*\tensorSep, 0.75*\tensorSep)$);%
            
            \draw[thick] ($(rhoBottom) + (-0.25*\tensorSep, 0)$) -- ($(rhoBottom) + (-0.25*\tensorSep, 0.75*\tensorSep)$);%
            %
            \draw[thick] ($(rhoTop) + (0.55*\tensorSep, 0)$) -- ($(rhoTop) + (0.55*\tensorSep, -0.75*\tensorSep)$);%
            
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] ($(rhoTop) + (0.75*\tensorSep, 0)$) -- ($(rhoTop) + (0.75*\tensorSep, -0.75*\tensorSep)$);%
            
            \draw[thick, decorate, decoration={coil, aspect=0}] ($(rhoTop) + (0.15*\tensorSep, 0)$) -- ($(rhoTop) + (0.15*\tensorSep, -0.75*\tensorSep)$);%
            
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] ($(rhoTop) + (-0.65*\tensorSep, 0)$) -- ($(rhoTop) + (-0.65*\tensorSep, -0.75*\tensorSep)$);%
            
            \draw[thick] ($(rhoTop) + (-0.25*\tensorSep, 0)$) -- ($(rhoTop) + (-0.25*\tensorSep, -0.75*\tensorSep)$);%
            %
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] ($(Stop) + (0, 0.1*\tensorSep)$) to ($(Sbottom) + (0, -0.1*\tensorSep)$);%
            
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt, out=90, in=0] (Stop) to ($(Uh) + (0.25*\tensorSep, 0)$);%
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt, out=270, in=0] (Sbottom) to ($(V) + (0.25*\tensorSep, 0)$);%
            %
            %\draw[draw,fill=gray!30] ($(V) - (1.0*\tensorSep, 0.25*\tensorSep)$) rectangle ++(2.0*\tensorSep, 0.5*\tensorSep);%
            \draw[draw,fill=gray!30] ($(V) - (1.0*\tensorSep, 0.25*\tensorSep)$) -- ($(V) + (-1.0*\tensorSep, 0.25*\tensorSep)$) -- ($(V) + (0*\tensorSep, 0.25*\tensorSep)$) -- ($(V) + (0.26*\tensorSep, 0*\tensorSep)$) -- ($(V) + (0*\tensorSep, -0.25*\tensorSep)$) -- cycle;
            \node at ($(V) + (-0.375*\tensorSep, 0)$) {$\widetilde{V}_{\text{yellow}}$};%
            %
            \draw[draw,fill=gray!30] ($(Stop) - (0.4*\tensorSep, 0.25*\tensorSep)$) rectangle ++(0.8*\tensorSep, 0.5*\tensorSep);%
            \node at (Stop) {$\widetilde{S}_{\text{yellow}}^{-1/2}$};%
            %
            \draw[draw,fill=gray!30] ($(Sbottom) - (0.4*\tensorSep, 0.25*\tensorSep)$) rectangle ++(0.8*\tensorSep, 0.5*\tensorSep);%
            \node at (Sbottom) {$\widetilde{S}_{\text{yellow}}^{-1/2}$};%
            %
            %\draw[draw,fill=gray!30] ($(Uh) - (1.0*\tensorSep, 0.25*\tensorSep)$) rectangle ++(2.0*\tensorSep, 0.5*\tensorSep);%
            \draw[draw,fill=gray!30] ($(Uh) - (1.0*\tensorSep, 0.25*\tensorSep)$) -- ($(Uh) + (-1.0*\tensorSep, 0.25*\tensorSep)$) -- ($(Uh) + (0*\tensorSep, 0.25*\tensorSep)$) -- ($(Uh) + (0.26*\tensorSep, 0*\tensorSep)$) -- ($(Uh) + (0*\tensorSep, -0.25*\tensorSep)$) -- cycle;
            \node at ($(Uh) + (-0.375*\tensorSep, 0)$) {$\widetilde{U}_{\text{yellow}}^\dagger$};%
            %
            \draw[draw,fill=gray!30] ($(rhoBottom) - (0.85*\tensorSep, 0.25*\tensorSep)$) rectangle ++(1.7*\tensorSep, 0.5*\tensorSep);%
            \node at (rhoBottom) {$\rho_{\text{yellow}}^B$};%
            %
            \draw[draw,fill=gray!30] ($(rhoTop) - (0.85*\tensorSep, 0.25*\tensorSep)$) rectangle ++(1.7*\tensorSep, 0.5*\tensorSep);%
            \node at (rhoTop) {$\rho_{\text{yellow}}^T$};%
		\end{scope}%
      \end{tikzpicture}%

==> figures/yellow_proj_constr_variante_2.tex <==
\begin{tikzpicture}[baseline=-0.65ex]%
        % contant definitions%
		\def\tensorSep{1.1}%
	    \def\tensorSize{0.2}%
		\begin{scope}%
            \coordinate (Uh) at ({0.2*\tensorSep}, {1.25*\tensorSep});%
            \coordinate (Stop) at ({0.6*\tensorSep}, {0.5*\tensorSep});%
            \coordinate (Sbottom) at ({0.6*\tensorSep}, {-0.5*\tensorSep});%
            \coordinate (V) at ({0.2*\tensorSep}, {-1.25*\tensorSep});%
            \coordinate (rhoBottom) at ({-1*\tensorSep}, {0.5*\tensorSep});%
            \coordinate (rhoTop) at ({-1*\tensorSep}, {-0.5*\tensorSep});%
            %
            \draw[thick] ($(rhoBottom) + (0.55*\tensorSep, 0)$) -- ($(rhoBottom) + (0.55*\tensorSep, 0.75*\tensorSep)$);%
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] ($(rhoBottom) + (0.75*\tensorSep, 0)$) -- ($(rhoBottom) + (0.75*\tensorSep, 0.75*\tensorSep)$);%
            \draw[thick, decorate, decoration={coil, aspect=0}] ($(rhoBottom) + (0.1*\tensorSep, 0.75*\tensorSep)$) -- ($(rhoBottom) + (0.1*\tensorSep, 0)$);%
            
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] ($(rhoBottom) + (-0.65*\tensorSep, 0)$) -- ($(rhoBottom) + (-0.65*\tensorSep, 0.75*\tensorSep)$);%
            
            \draw[thick] ($(rhoBottom) + (-0.25*\tensorSep, 0)$) -- ($(rhoBottom) + (-0.25*\tensorSep, 0.75*\tensorSep)$);%
            %
            \draw[thick] ($(rhoTop) + (0.55*\tensorSep, 0)$) -- ($(rhoTop) + (0.55*\tensorSep, -0.75*\tensorSep)$);%
            
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] ($(rhoTop) + (0.75*\tensorSep, 0)$) -- ($(rhoTop) + (0.75*\tensorSep, -0.75*\tensorSep)$);%
            
            \draw[thick, decorate, decoration={coil, aspect=0}] ($(rhoTop) + (0.1*\tensorSep, -0.75*\tensorSep)$) -- ($(rhoTop) + (0.1*\tensorSep, 0)$);%
            
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] ($(rhoTop) + (-0.65*\tensorSep, 0)$) -- ($(rhoTop) + (-0.65*\tensorSep, -0.75*\tensorSep)$);%
            
            \draw[thick] ($(rhoTop) + (-0.25*\tensorSep, 0)$) -- ($(rhoTop) + (-0.25*\tensorSep, -0.75*\tensorSep)$);%
            %
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] ($(Stop) + (0, 0.1*\tensorSep)$) to ($(Sbottom) + (0, -0.1*\tensorSep)$);%
            
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt, out=90, in=0] ($(Stop) + (0, 0.25*\tensorSep)$) to ($(Uh) + (0.15*\tensorSep, 0)$);%
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt, out=270, in=0] ($(Sbottom) + (0, -0.25*\tensorSep)$) to ($(V) + (0.15*\tensorSep, 0)$);%
            %
            %\draw[draw,fill=gray!30] ($(V) - (0.8*\tensorSep, 0.25*\tensorSep)$) rectangle ++(1.6*\tensorSep, 0.5*\tensorSep);%
            \draw[draw,fill=gray!30] ($(V) - (0.8*\tensorSep, 0.25*\tensorSep)$) -- ($(V) + (-0.8*\tensorSep, 0.25*\tensorSep)$) -- ($(V) + (-0.1*\tensorSep, 0.25*\tensorSep)$) -- ($(V) + (0.16*\tensorSep, 0*\tensorSep)$) -- ($(V) + (-0.1*\tensorSep, -0.25*\tensorSep)$) -- cycle;
            \node at ($(V) + (-0.35*\tensorSep, 0)$) {$\widetilde{V}_{\text{yellow}}$};%
            %
            \draw[draw,fill=gray!30] ($(Stop) - (0.4*\tensorSep, 0.25*\tensorSep)$) rectangle ++(0.8*\tensorSep, 0.5*\tensorSep);%
            \node at (Stop) {$\widetilde{S}_{\text{yellow}}^{-1/2}$};%
            %
            \draw[draw,fill=gray!30] ($(Sbottom) - (0.4*\tensorSep, 0.25*\tensorSep)$) rectangle ++(0.8*\tensorSep, 0.5*\tensorSep);%
            \node at (Sbottom) {$\widetilde{S}_{\text{yellow}}^{-1/2}$};%
            %
            %\draw[draw,fill=gray!30] ($(Uh) - (0.8*\tensorSep, 0.25*\tensorSep)$) rectangle ++(1.6*\tensorSep, 0.5*\tensorSep);%
            \draw[draw,fill=gray!30] ($(Uh) - (0.8*\tensorSep, 0.25*\tensorSep)$) -- ($(Uh) + (-0.8*\tensorSep, 0.25*\tensorSep)$) -- ($(Uh) + (-0.1*\tensorSep, 0.25*\tensorSep)$) -- ($(Uh) + (0.16*\tensorSep, 0*\tensorSep)$) -- ($(Uh) + (-0.1*\tensorSep, -0.25*\tensorSep)$) -- cycle;
            \node at ($(Uh) + (-0.35*\tensorSep, 0)$) {$\widetilde{U}_{\text{yellow}}^\dagger$};%
            %
            \draw[draw,fill=gray!30] ($(rhoBottom) - (0.85*\tensorSep, 0.25*\tensorSep)$) rectangle ++(1.7*\tensorSep, 0.5*\tensorSep);%
            \node at (rhoBottom) {$\rho_{\text{yellow}}^B$};%
            %
            \draw[draw,fill=gray!30] ($(rhoTop) - (0.85*\tensorSep, 0.25*\tensorSep)$) rectangle ++(1.7*\tensorSep, 0.5*\tensorSep);%
            \node at (rhoTop) {$\rho_{\text{yellow}}^T$};%
		\end{scope}%
      \end{tikzpicture}%

==> figures/yellow_proj_variante_2.tex <==
\begin{tikzpicture}[baseline=-0.65ex]%
        % contant definitions%
		\def\tensorSep{1.1}%
	    \def\tensorSize{0.2}%
		\begin{scope}[shift={(0, 0.75*\tensorSep)}]%
            \coordinate (projTop) at ({0*\tensorSep}, {0*\tensorSep});%
            \coordinate (projBottom) at ({0*\tensorSep}, {-1.5*\tensorSep});%
            %
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] (projTop) to (projBottom);
            %
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] ($(projTop) + (-0.5*\tensorSep, 0)$) -- ($(projTop) + (-0.5*\tensorSep, 0.5*\tensorSep)$);%
            \draw[thick] ($(projTop) + (0.5*\tensorSep, 0)$) -- ($(projTop) + (0.5*\tensorSep, 0.5*\tensorSep)$);%
            \draw[thick, decorate, decoration={coil, aspect=0}] ($(projTop) + (-0.0*\tensorSep, 0)$) -- ($(projTop) + (-0.0*\tensorSep, 0.5*\tensorSep)$);%
            %
            \draw[line width=0.5mm, dashed, dash pattern=on 0.5pt off 0.5pt] ($(projBottom) + (-0.5*\tensorSep, 0)$) -- ($(projBottom) + (-0.5*\tensorSep, -0.5*\tensorSep)$);%
            \draw[thick] ($(projBottom) + (0.5*\tensorSep, 0)$) -- ($(projBottom) + (0.5*\tensorSep, -0.5*\tensorSep)$);%
            \draw[thick, decorate, decoration={coil, aspect=0}] ($(projBottom) + (-0.0*\tensorSep, 0)$) -- ($(projBottom) + (-0.0*\tensorSep, -0.5*\tensorSep)$);%
            %
            \node[isosceles triangle, isosceles triangle apex angle=100, draw, shape border rotate=-90, fill=googleY] at (projTop) {$P_T$};%
            \node[isosceles triangle, isosceles triangle apex angle=100, minimum size=1, draw, shape border rotate=90, fill=googleY] at (projBottom) {$P_B$};%
		\end{scope}%
      \end{tikzpicture}%
